Reconfiguring dominating sets in minor-closed graph classes

For a graph $G$, two dominating sets $D$ and $D'$ in $G$, and a non-negative integer $k$, the set $D$ is said to $k$-transform to $D'$ if there is a sequence $D_0,\ldots,D_\ell$ of dominating sets in $G$ such that $D=D_0$, $D'=D_\ell$, $|D_i|\leq k$ for every $i\in \{ 0,1,\ldots,\ell\}$, and $D_i$ arises from $D_{i-1}$ by adding or removing one vertex for every $i\in \{ 1,\ldots,\ell\}$. We prove that there is some positive constant $c$ and there are toroidal graphs $G$ of arbitrarily large order $n$, and two minimum dominating sets $D$ and $D'$ in $G$ such that $D$ $k$-transforms to $D'$ only if $k\geq \max\{ |D|,|D'|\}+c\sqrt{n}$. Conversely, for every hereditary class ${\cal G}$ that has balanced separators of order $n\mapsto n^\alpha$ for some $\alpha<1$, we prove that there is some positive constant $C$ such that, if $G$ is a graph in ${\cal G}$ of order $n$, and $D$ and $D'$ are two dominating sets in $G$, then $D$ $k$-transforms to $D'$ for $k=\max\{ |D|,|D'|\}+\lfloor Cn^\alpha\rfloor$.

==> (inline-0) <==
\begin{picture}(91,70)(0,0)
\put(20,10){\circle*{2}}
\put(10,20){\circle*{2}}
\put(20,10){\circle*{2}}
\put(20,30){\circle*{2}}
\put(10,40){\circle*{2}}
\put(10,50){\circle*{2}}
\put(10,60){\circle*{2}}
\put(30,10){\circle*{2}}
\put(20,20){\circle*{2}}
\put(20,30){\circle*{2}}
\put(20,40){\circle*{2}}
\put(20,50){\circle*{2}}
\put(20,60){\circle*{2}}
\put(30,10){\circle*{2}}
\put(30,20){\circle*{2}}
\put(30,30){\circle*{2}}
\put(30,40){\circle*{2}}
\put(10,30){\circle*{2}}
\put(30,50){\circle*{2}}
\put(30,60){\circle*{2}}
\put(40,10){\circle*{2}}
\put(40,20){\circle*{2}}
\put(40,30){\circle*{2}}
\put(40,40){\circle*{2}}
\put(40,50){\circle*{2}}
\put(40,60){\circle*{2}}
\put(50,10){\circle*{2}}
\put(50,20){\circle*{2}}
\put(50,30){\circle*{2}}
\put(50,40){\circle*{2}}
\put(50,50){\circle*{2}}
\put(50,60){\circle*{2}}
\put(60,10){\circle*{2}}
\put(60,20){\circle*{2}}
\put(60,30){\circle*{2}}
\put(60,40){\circle*{2}}
\put(50,50){\circle*{2}}
\put(60,60){\circle*{2}}
\put(70,10){\circle*{2}}
\put(70,20){\circle*{2}}
\put(60,30){\circle*{2}}
\put(70,40){\circle*{2}}
\put(60,50){\circle*{2}}
\put(70,60){\circle*{2}}
\put(70,10){\circle*{2}}
\put(80,20){\circle*{2}}
\put(70,30){\circle*{2}}
\put(80,40){\circle*{2}}
\put(80,50){\circle*{2}}
\put(70,50){\circle*{2}}
\put(80,60){\circle*{2}}
\put(80,10){\circle*{2}}
\put(80,30){\circle*{2}}
\put(0,10){\line(1,0){10}}
\put(0,20){\line(1,0){10}}
\put(10,10){\line(1,0){10}}
\put(0,30){\line(1,0){10}}
\put(0,40){\line(1,0){10}}
\put(0,50){\line(1,0){10}}
\put(0,60){\line(1,0){10}}
\put(20,10){\line(1,0){10}}
\put(10,20){\line(1,0){10}}
\put(10,30){\line(1,0){10}}
\put(10,40){\line(1,0){10}}
\put(10,50){\line(1,0){10}}
\put(10,60){\line(1,0){10}}
\put(30,10){\line(1,0){10}}
\put(20,20){\line(1,0){10}}
\put(20,30){\line(1,0){10}}
\put(20,40){\line(1,0){10}}
\put(20,50){\line(1,0){10}}
\put(20,60){\line(1,0){10}}
\put(30,10){\line(1,0){10}}
\put(30,20){\line(1,0){10}}
\put(30,30){\line(1,0){10}}
\put(30,40){\line(1,0){10}}
\put(30,50){\line(1,0){10}}
\put(30,60){\line(1,0){10}}
\put(40,10){\line(1,0){10}}
\put(40,20){\line(1,0){10}}
\put(40,30){\line(1,0){10}}
\put(40,40){\line(1,0){10}}
\put(40,50){\line(1,0){10}}
\put(40,60){\line(1,0){10}}
\put(50,10){\line(1,0){10}}
\put(50,20){\line(1,0){10}}
\put(50,30){\line(1,0){10}}
\put(50,40){\line(1,0){10}}
\put(50,50){\line(1,0){10}}
\put(50,60){\line(1,0){10}}
\put(60,10){\line(1,0){10}}
\put(60,20){\line(1,0){10}}
\put(60,30){\line(1,0){10}}
\put(60,40){\line(1,0){10}}
\put(50,50){\line(1,0){10}}
\put(60,60){\line(1,0){10}}
\put(70,10){\line(1,0){10}}
\put(70,20){\line(1,0){10}}
\put(60,30){\line(1,0){10}}
\put(70,40){\line(1,0){10}}
\put(70,50){\line(1,0){10}}
\put(60,50){\line(1,0){10}}
\put(70,60){\line(1,0){10}}
\put(70,10){\line(1,0){10}}
\put(80,20){\line(1,0){10}}
\put(80,30){\line(1,0){10}}
\put(70,30){\line(1,0){10}}
\put(80,40){\line(1,0){10}}
\put(80,50){\line(1,0){10}}
\put(80,60){\line(1,0){10}}
\put(80,10){\line(1,0){10}}
\put(10,0){\line(0,1){10}}
\put(10,10){\line(0,1){10}}
\put(10,20){\line(0,1){10}}
\put(10,30){\line(0,1){10}}
\put(10,40){\line(0,1){10}}
\put(10,50){\line(0,1){10}}
\put(10,60){\line(0,1){10}}
\put(20,0){\line(0,1){10}}
\put(20,10){\line(0,1){10}}
\put(20,20){\line(0,1){10}}
\put(20,30){\line(0,1){10}}
\put(20,40){\line(0,1){10}}
\put(20,50){\line(0,1){10}}
\put(20,60){\line(0,1){10}}
\put(30,0){\line(0,1){10}}
\put(30,10){\line(0,1){10}}
\put(30,20){\line(0,1){10}}
\put(30,30){\line(0,1){10}}
\put(30,40){\line(0,1){10}}
\put(30,50){\line(0,1){10}}
\put(30,60){\line(0,1){10}}
\put(40,0){\line(0,1){10}}
\put(40,10){\line(0,1){10}}
\put(40,20){\line(0,1){10}}
\put(40,30){\line(0,1){10}}
\put(40,40){\line(0,1){10}}
\put(40,50){\line(0,1){10}}
\put(40,60){\line(0,1){10}}
\put(50,0){\line(0,1){10}}
\put(50,10){\line(0,1){10}}
\put(50,20){\line(0,1){10}}
\put(50,30){\line(0,1){10}}
\put(50,40){\line(0,1){10}}
\put(50,50){\line(0,1){10}}
\put(50,60){\line(0,1){10}}
\put(60,0){\line(0,1){10}}
\put(60,10){\line(0,1){10}}
\put(60,20){\line(0,1){10}}
\put(60,30){\line(0,1){10}}
\put(60,40){\line(0,1){10}}
\put(60,50){\line(0,1){10}}
\put(60,60){\line(0,1){10}}
\put(70,0){\line(0,1){10}}
\put(70,10){\line(0,1){10}}
\put(70,20){\line(0,1){10}}
\put(70,30){\line(0,1){10}}
\put(70,40){\line(0,1){10}}
\put(70,50){\line(0,1){10}}
\put(70,60){\line(0,1){10}}
\put(80,0){\line(0,1){10}}
\put(80,10){\line(0,1){10}}
\put(80,20){\line(0,1){10}}
\put(80,30){\line(0,1){10}}
\put(80,40){\line(0,1){10}}
\put(80,50){\line(0,1){10}}
\put(80,60){\line(0,1){10}}
\put(18,8){\framebox(4,4)[cc]{}}
\put(38,18){\framebox(4,4)[cc]{}}
\put(28,38){\framebox(4,4)[cc]{}}
\put(8,28){\framebox(4,4)[cc]{}}
\put(48,48){\framebox(4,4)[cc]{}}
\put(68,58){\framebox(4,4)[cc]{}}
\put(18,58){\framebox(4,4)[cc]{}}
\put(58,28){\framebox(4,4)[cc]{}}
\put(68,8){\framebox(4,4)[cc]{}}
\put(58,28){\framebox(4,4)[cc]{}}
\put(68,8){\framebox(4,4)[cc]{}}
\put(78,38){\framebox(4,4)[cc]{}}
\put(30,10){\circle{4}}
\put(20,30){\circle{4}}
\put(50,20){\circle{4}}
\put(40,40){\circle{4}}
\put(60,50){\circle{4}}
\put(80,60){\circle{4}}
\put(30,60){\circle{4}}
\put(10,50){\circle{4}}
\put(70,30){\circle{4}}
\put(80,10){\circle{4}}
\put(70,30){\circle{4}}
\put(80,10){\circle{4}}
%\emline(24,10)(25,11)
\multiput(24,10)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(14,30)(15,31)
\multiput(14,30)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(74,10)(75,11)
\multiput(74,10)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(44,20)(45,21)
\multiput(44,20)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(34,40)(35,41)
\multiput(34,40)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(24,60)(25,61)
\multiput(24,60)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(4,50)(5,51)
\multiput(4,50)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(64,30)(65,31)
\multiput(64,30)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(54,50)(55,51)
\multiput(54,50)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(74,60)(75,61)
\multiput(74,60)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(84,40)(85,41)
\multiput(84,40)(.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(25,11)(26,10)
\multiput(25,11)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(15,31)(16,30)
\multiput(15,31)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(75,11)(76,10)
\multiput(75,11)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(45,21)(46,20)
\multiput(45,21)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(35,41)(36,40)
\multiput(35,41)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(25,61)(26,60)
\multiput(25,61)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(5,51)(6,50)
\multiput(5,51)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(65,31)(66,30)
\multiput(65,31)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(55,51)(56,50)
\multiput(55,51)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(75,61)(76,60)
\multiput(75,61)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(85,41)(86,40)
\multiput(85,41)(.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(26,10)(25,9)
\multiput(26,10)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(16,30)(15,29)
\multiput(16,30)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(76,10)(75,9)
\multiput(76,10)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(46,20)(45,19)
\multiput(46,20)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(36,40)(35,39)
\multiput(36,40)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(26,60)(25,59)
\multiput(26,60)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(6,50)(5,49)
\multiput(6,50)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(66,30)(65,29)
\multiput(66,30)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(56,50)(55,49)
\multiput(56,50)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(76,60)(75,59)
\multiput(76,60)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(86,40)(85,39)
\multiput(86,40)(-.0333333,-.0333333){30}{\line(0,-1){.0333333}}
%\end
%\emline(25,9)(24,10)
\multiput(25,9)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(15,29)(14,30)
\multiput(15,29)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(75,9)(74,10)
\multiput(75,9)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(45,19)(44,20)
\multiput(45,19)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(35,39)(34,40)
\multiput(35,39)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(25,59)(24,60)
\multiput(25,59)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(5,49)(4,50)
\multiput(5,49)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(65,29)(64,30)
\multiput(65,29)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(55,49)(54,50)
\multiput(55,49)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(75,59)(74,60)
\multiput(75,59)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\emline(85,39)(84,40)
\multiput(85,39)(-.0333333,.0333333){30}{\line(0,1){.0333333}}
%\end
%\dashline{1}(25,10)(85,40)
\multiput(24.93,9.93)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(26.694,10.812)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(28.459,11.694)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(30.224,12.577)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(31.989,13.459)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(33.753,14.341)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(35.518,15.224)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(37.283,16.106)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(39.047,16.989)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(40.812,17.871)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(42.577,18.753)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(44.341,19.636)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(46.106,20.518)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(47.871,21.4)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(49.636,22.283)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(51.4,23.165)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(53.165,24.047)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(54.93,24.93)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(56.694,25.812)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(58.459,26.694)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(60.224,27.577)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(61.989,28.459)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(63.753,29.341)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(65.518,30.224)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(67.283,31.106)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(69.047,31.989)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(70.812,32.871)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(72.577,33.753)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(74.341,34.636)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(76.106,35.518)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(77.871,36.4)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(79.636,37.283)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(81.4,38.165)(.0630252,.0315126){14}{\line(1,0){.0630252}}
\multiput(83.165,39.047)(.0630252,.0315126){14}{\line(1,0){.0630252}}
%\end
%\dashline{1}(75,10)(45,70)
\multiput(74.93,9.93)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(74.047,11.694)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(73.165,13.459)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(72.283,15.224)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(71.4,16.989)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(70.518,18.753)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(69.636,20.518)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(68.753,22.283)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(67.871,24.047)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(66.989,25.812)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(66.106,27.577)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(65.224,29.341)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(64.341,31.106)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(63.459,32.871)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(62.577,34.636)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(61.694,36.4)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(60.812,38.165)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(59.93,39.93)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(59.047,41.694)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(58.165,43.459)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(57.283,45.224)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(56.4,46.989)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(55.518,48.753)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(54.636,50.518)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(53.753,52.283)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(52.871,54.047)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(51.989,55.812)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(51.106,57.577)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(50.224,59.341)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(49.341,61.106)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(48.459,62.871)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(47.577,64.636)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(46.694,66.4)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(45.812,68.165)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
%\end
%\dashline{1}(50,10)(20,70)
\multiput(49.93,9.93)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(49.047,11.694)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(48.165,13.459)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(47.283,15.224)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(46.4,16.989)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(45.518,18.753)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(44.636,20.518)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(43.753,22.283)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(42.871,24.047)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(41.989,25.812)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(41.106,27.577)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(40.224,29.341)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(39.341,31.106)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(38.459,32.871)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(37.577,34.636)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(36.694,36.4)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(35.812,38.165)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(34.93,39.93)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(34.047,41.694)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(33.165,43.459)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(32.283,45.224)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(31.4,46.989)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(30.518,48.753)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(29.636,50.518)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(28.753,52.283)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(27.871,54.047)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(26.989,55.812)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(26.106,57.577)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(25.224,59.341)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(24.341,61.106)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(23.459,62.871)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(22.577,64.636)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(21.694,66.4)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(20.812,68.165)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
%\end
%\dashline{1}(30,0)(0,60)
\multiput(29.93,-.07)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(29.047,1.694)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(28.165,3.459)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(27.283,5.224)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(26.4,6.989)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(25.518,8.753)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(24.636,10.518)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(23.753,12.283)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(22.871,14.047)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(21.989,15.812)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(21.106,17.577)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(20.224,19.341)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(19.341,21.106)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(18.459,22.871)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(17.577,24.636)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(16.694,26.4)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(15.812,28.165)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(14.93,29.93)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(14.047,31.694)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(13.165,33.459)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(12.283,35.224)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(11.4,36.989)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(10.518,38.753)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(9.636,40.518)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(8.753,42.283)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(7.871,44.047)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(6.989,45.812)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(6.106,47.577)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(5.224,49.341)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(4.341,51.106)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(3.459,52.871)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(2.577,54.636)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(1.694,56.4)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
\multiput(.812,58.165)(-.0315126,.0630252){14}{\line(0,1){.0630252}}
%\end
%\dashline{1}(75,60)(0,22)
\multiput(74.93,59.93)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(73.165,59.036)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(71.4,58.141)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(69.636,57.247)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(67.871,56.353)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(66.106,55.459)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(64.341,54.565)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(62.577,53.671)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(60.812,52.777)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(59.047,51.883)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(57.283,50.989)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(55.518,50.094)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(53.753,49.2)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(51.989,48.306)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(50.224,47.412)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(48.459,46.518)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(46.694,45.624)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(44.93,44.73)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(43.165,43.836)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(41.4,42.941)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(39.636,42.047)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(37.871,41.153)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(36.106,40.259)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(34.341,39.365)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(32.577,38.471)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(30.812,37.577)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(29.047,36.683)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(27.283,35.789)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(25.518,34.894)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(23.753,34)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(21.989,33.106)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(20.224,32.212)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(18.459,31.318)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(16.694,30.424)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(14.93,29.53)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(13.165,28.636)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(11.4,27.741)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(9.636,26.847)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(7.871,25.953)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(6.106,25.059)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(4.341,24.165)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(2.577,23.271)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
\multiput(.812,22.377)(-.0630252,-.0319328){14}{\line(-1,0){.0630252}}
%\end
%\dashline{1}(75,60)(89,67)
\multiput(74.93,59.93)(.0633484,.0316742){13}{\line(1,0){.0633484}}
\multiput(76.577,60.753)(.0633484,.0316742){13}{\line(1,0){.0633484}}
\multiput(78.224,61.577)(.0633484,.0316742){13}{\line(1,0){.0633484}}
\multiput(79.871,62.4)(.0633484,.0316742){13}{\line(1,0){.0633484}}
\multiput(81.518,63.224)(.0633484,.0316742){13}{\line(1,0){.0633484}}
\multiput(83.165,64.047)(.0633484,.0316742){13}{\line(1,0){.0633484}}
\multiput(84.812,64.871)(.0633484,.0316742){13}{\line(1,0){.0633484}}
\multiput(86.459,65.694)(.0633484,.0316742){13}{\line(1,0){.0633484}}
\multiput(88.106,66.518)(.0633484,.0316742){13}{\line(1,0){.0633484}}
%\end
%\dashline{1}(5,50)(39,67)
\multiput(4.93,49.93)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(6.673,50.802)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(8.417,51.673)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(10.16,52.545)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(11.904,53.417)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(13.648,54.289)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(15.391,55.16)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(17.135,56.032)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(18.878,56.904)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(20.622,57.776)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(22.366,58.648)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(24.109,59.519)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(25.853,60.391)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(27.596,61.263)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(29.34,62.135)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(31.084,63.007)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(32.827,63.878)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(34.571,64.75)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(36.314,65.622)(.0670611,.0335306){13}{\line(1,0){.0670611}}
\multiput(38.058,66.494)(.0670611,.0335306){13}{\line(1,0){.0670611}}
%\end
%\dashline{1}(5,50)(0,48)
\multiput(4.93,49.93)(-.079365,-.031746){9}{\line(-1,0){.079365}}
\multiput(3.501,49.358)(-.079365,-.031746){9}{\line(-1,0){.079365}}
\multiput(2.073,48.787)(-.079365,-.031746){9}{\line(-1,0){.079365}}
\multiput(.644,48.215)(-.079365,-.031746){9}{\line(-1,0){.079365}}
%\end
%\dashline{1}(75,10)(85,15)
\multiput(74.93,9.93)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(76.468,10.699)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(78.007,11.468)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(79.545,12.237)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(81.084,13.007)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(82.622,13.776)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(84.16,14.545)(.064103,.032051){12}{\line(1,0){.064103}}
%\end
%\dashline{1}(65,5)(75,10)
\multiput(64.93,4.93)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(66.468,5.699)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(68.007,6.468)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(69.545,7.237)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(71.084,8.007)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(72.622,8.776)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(74.16,9.545)(.064103,.032051){12}{\line(1,0){.064103}}
%\end
%\dashline{1}(15,5)(25,10)
\multiput(14.93,4.93)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(16.468,5.699)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(18.007,6.468)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(19.545,7.237)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(21.084,8.007)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(22.622,8.776)(.064103,.032051){12}{\line(1,0){.064103}}
\multiput(24.16,9.545)(.064103,.032051){12}{\line(1,0){.064103}}
%\end
%\dashline{1}(85,40)(70,70)
\multiput(84.93,39.93)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(84.073,41.644)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(83.215,43.358)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(82.358,45.073)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(81.501,46.787)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(80.644,48.501)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(79.787,50.215)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(78.93,51.93)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(78.073,53.644)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(77.215,55.358)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(76.358,57.073)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(75.501,58.787)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(74.644,60.501)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(73.787,62.215)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(72.93,63.93)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(72.073,65.644)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(71.215,67.358)(-.032967,.0659341){13}{\line(0,1){.0659341}}
\multiput(70.358,69.073)(-.032967,.0659341){13}{\line(0,1){.0659341}}
%\end
%\dashline{1}(85,40)(90,30)
\multiput(84.93,39.93)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(85.699,38.391)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(86.468,36.853)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(87.237,35.314)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(88.007,33.776)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(88.776,32.237)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(89.545,30.699)(.032051,-.064103){12}{\line(0,-1){.064103}}
%\end
%\dashline{1}(75,10)(80,0)
\multiput(74.93,9.93)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(75.699,8.391)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(76.468,6.853)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(77.237,5.314)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(78.007,3.776)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(78.776,2.237)(.032051,-.064103){12}{\line(0,-1){.064103}}
\multiput(79.545,.699)(.032051,-.064103){12}{\line(0,-1){.064103}}
%\end
%\dashline{1}(85,40)(91,43)
\multiput(84.93,39.93)(.0625,.03125){12}{\line(1,0){.0625}}
\multiput(86.43,40.68)(.0625,.03125){12}{\line(1,0){.0625}}
\multiput(87.93,41.43)(.0625,.03125){12}{\line(1,0){.0625}}
\multiput(89.43,42.18)(.0625,.03125){12}{\line(1,0){.0625}}
%\end
\end{picture}

==> (inline-1) <==
\begin{picture}(129,129)(0,0)
\put(-1,-1){\framebox(2,2)[cc]{}}
\put(-1,15){\framebox(2,2)[cc]{}}
\put(-1,31){\framebox(2,2)[cc]{}}
\put(-1,47){\framebox(2,2)[cc]{}}
\put(-1,63){\framebox(2,2)[cc]{}}
\put(-1,95){\framebox(2,2)[cc]{}}
\put(-1,79){\framebox(2,2)[cc]{}}
\put(-1,111){\framebox(2,2)[cc]{}}
\put(-1,95){\framebox(2,2)[cc]{}}
\put(-1,127){\framebox(2,2)[cc]{}}
\put(15,-1){\framebox(2,2)[cc]{}}
\put(15,15){\framebox(2,2)[cc]{}}
\put(15,31){\framebox(2,2)[cc]{}}
\put(15,47){\framebox(2,2)[cc]{}}
\put(15,63){\framebox(2,2)[cc]{}}
\put(15,95){\framebox(2,2)[cc]{}}
\put(15,79){\framebox(2,2)[cc]{}}
\put(15,111){\framebox(2,2)[cc]{}}
\put(15,95){\framebox(2,2)[cc]{}}
\put(15,127){\framebox(2,2)[cc]{}}
\put(31,-1){\framebox(2,2)[cc]{}}
\put(31,15){\framebox(2,2)[cc]{}}
\put(31,31){\framebox(2,2)[cc]{}}
\put(31,47){\framebox(2,2)[cc]{}}
\put(31,63){\framebox(2,2)[cc]{}}
\put(31,95){\framebox(2,2)[cc]{}}
\put(31,79){\framebox(2,2)[cc]{}}
\put(31,111){\framebox(2,2)[cc]{}}
\put(31,95){\framebox(2,2)[cc]{}}
\put(31,127){\framebox(2,2)[cc]{}}
\put(47,-1){\framebox(2,2)[cc]{}}
\put(47,15){\framebox(2,2)[cc]{}}
\put(47,31){\framebox(2,2)[cc]{}}
\put(47,47){\framebox(2,2)[cc]{}}
\put(47,63){\framebox(2,2)[cc]{}}
\put(47,95){\framebox(2,2)[cc]{}}
\put(47,79){\framebox(2,2)[cc]{}}
\put(47,111){\framebox(2,2)[cc]{}}
\put(47,95){\framebox(2,2)[cc]{}}
\put(47,127){\framebox(2,2)[cc]{}}
\put(63,-1){\framebox(2,2)[cc]{}}
\put(95,-1){\framebox(2,2)[cc]{}}
\put(63,15){\framebox(2,2)[cc]{}}
\put(95,15){\framebox(2,2)[cc]{}}
\put(63,31){\framebox(2,2)[cc]{}}
\put(95,31){\framebox(2,2)[cc]{}}
\put(63,47){\framebox(2,2)[cc]{}}
\put(95,47){\framebox(2,2)[cc]{}}
\put(63,63){\framebox(2,2)[cc]{}}
\put(63,95){\framebox(2,2)[cc]{}}
\put(95,63){\framebox(2,2)[cc]{}}
\put(95,95){\framebox(2,2)[cc]{}}
\put(63,79){\framebox(2,2)[cc]{}}
\put(63,111){\framebox(2,2)[cc]{}}
\put(95,79){\framebox(2,2)[cc]{}}
\put(95,111){\framebox(2,2)[cc]{}}
\put(63,95){\framebox(2,2)[cc]{}}
\put(63,127){\framebox(2,2)[cc]{}}
\put(95,95){\framebox(2,2)[cc]{}}
\put(95,127){\framebox(2,2)[cc]{}}
\put(79,-1){\framebox(2,2)[cc]{}}
\put(111,-1){\framebox(2,2)[cc]{}}
\put(79,15){\framebox(2,2)[cc]{}}
\put(111,15){\framebox(2,2)[cc]{}}
\put(79,31){\framebox(2,2)[cc]{}}
\put(111,31){\framebox(2,2)[cc]{}}
\put(79,47){\framebox(2,2)[cc]{}}
\put(111,47){\framebox(2,2)[cc]{}}
\put(79,63){\framebox(2,2)[cc]{}}
\put(79,95){\framebox(2,2)[cc]{}}
\put(111,63){\framebox(2,2)[cc]{}}
\put(111,95){\framebox(2,2)[cc]{}}
\put(79,79){\framebox(2,2)[cc]{}}
\put(79,111){\framebox(2,2)[cc]{}}
\put(111,79){\framebox(2,2)[cc]{}}
\put(111,111){\framebox(2,2)[cc]{}}
\put(79,95){\framebox(2,2)[cc]{}}
\put(79,127){\framebox(2,2)[cc]{}}
\put(111,95){\framebox(2,2)[cc]{}}
\put(111,127){\framebox(2,2)[cc]{}}
\put(95,-1){\framebox(2,2)[cc]{}}
\put(127,-1){\framebox(2,2)[cc]{}}
\put(95,15){\framebox(2,2)[cc]{}}
\put(127,15){\framebox(2,2)[cc]{}}
\put(95,31){\framebox(2,2)[cc]{}}
\put(127,31){\framebox(2,2)[cc]{}}
\put(95,47){\framebox(2,2)[cc]{}}
\put(127,47){\framebox(2,2)[cc]{}}
\put(95,63){\framebox(2,2)[cc]{}}
\put(95,95){\framebox(2,2)[cc]{}}
\put(127,63){\framebox(2,2)[cc]{}}
\put(127,95){\framebox(2,2)[cc]{}}
\put(95,79){\framebox(2,2)[cc]{}}
\put(95,111){\framebox(2,2)[cc]{}}
\put(127,79){\framebox(2,2)[cc]{}}
\put(127,111){\framebox(2,2)[cc]{}}
\put(95,95){\framebox(2,2)[cc]{}}
\put(95,127){\framebox(2,2)[cc]{}}
\put(127,95){\framebox(2,2)[cc]{}}
\put(127,127){\framebox(2,2)[cc]{}}
%\dashline{1}(1,0)(15,0)
\put(.93,-.07){\line(1,0){.9333}}
\put(2.796,-.07){\line(1,0){.9333}}
\put(4.663,-.07){\line(1,0){.9333}}
\put(6.53,-.07){\line(1,0){.9333}}
\put(8.396,-.07){\line(1,0){.9333}}
\put(10.263,-.07){\line(1,0){.9333}}
\put(12.13,-.07){\line(1,0){.9333}}
\put(13.996,-.07){\line(1,0){.9333}}
%\end
%\dashline{1}(1,16)(15,16)
\put(.93,15.93){\line(1,0){.9333}}
\put(2.796,15.93){\line(1,0){.9333}}
\put(4.663,15.93){\line(1,0){.9333}}
\put(6.53,15.93){\line(1,0){.9333}}
\put(8.396,15.93){\line(1,0){.9333}}
\put(10.263,15.93){\line(1,0){.9333}}
\put(12.13,15.93){\line(1,0){.9333}}
\put(13.996,15.93){\line(1,0){.9333}}
%\end
%\dashline{1}(1,32)(15,32)
\put(.93,31.93){\line(1,0){.9333}}
\put(2.796,31.93){\line(1,0){.9333}}
\put(4.663,31.93){\line(1,0){.9333}}
\put(6.53,31.93){\line(1,0){.9333}}
\put(8.396,31.93){\line(1,0){.9333}}
\put(10.263,31.93){\line(1,0){.9333}}
\put(12.13,31.93){\line(1,0){.9333}}
\put(13.996,31.93){\line(1,0){.9333}}
%\end
%\dashline{1}(1,48)(15,48)
\put(.93,47.93){\line(1,0){.9333}}
\put(2.796,47.93){\line(1,0){.9333}}
\put(4.663,47.93){\line(1,0){.9333}}
\put(6.53,47.93){\line(1,0){.9333}}
\put(8.396,47.93){\line(1,0){.9333}}
\put(10.263,47.93){\line(1,0){.9333}}
\put(12.13,47.93){\line(1,0){.9333}}
\put(13.996,47.93){\line(1,0){.9333}}
%\end
%\dashline{1}(1,64)(15,64)
\put(.93,63.93){\line(1,0){.9333}}
\put(2.796,63.93){\line(1,0){.9333}}
\put(4.663,63.93){\line(1,0){.9333}}
\put(6.53,63.93){\line(1,0){.9333}}
\put(8.396,63.93){\line(1,0){.9333}}
\put(10.263,63.93){\line(1,0){.9333}}
\put(12.13,63.93){\line(1,0){.9333}}
\put(13.996,63.93){\line(1,0){.9333}}
%\end
%\dashline{1}(1,96)(15,96)
\put(.93,95.93){\line(1,0){.9333}}
\put(2.796,95.93){\line(1,0){.9333}}
\put(4.663,95.93){\line(1,0){.9333}}
\put(6.53,95.93){\line(1,0){.9333}}
\put(8.396,95.93){\line(1,0){.9333}}
\put(10.263,95.93){\line(1,0){.9333}}
\put(12.13,95.93){\line(1,0){.9333}}
\put(13.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(1,80)(15,80)
\put(.93,79.93){\line(1,0){.9333}}
\put(2.796,79.93){\line(1,0){.9333}}
\put(4.663,79.93){\line(1,0){.9333}}
\put(6.53,79.93){\line(1,0){.9333}}
\put(8.396,79.93){\line(1,0){.9333}}
\put(10.263,79.93){\line(1,0){.9333}}
\put(12.13,79.93){\line(1,0){.9333}}
\put(13.996,79.93){\line(1,0){.9333}}
%\end
%\dashline{1}(1,112)(15,112)
\put(.93,111.93){\line(1,0){.9333}}
\put(2.796,111.93){\line(1,0){.9333}}
\put(4.663,111.93){\line(1,0){.9333}}
\put(6.53,111.93){\line(1,0){.9333}}
\put(8.396,111.93){\line(1,0){.9333}}
\put(10.263,111.93){\line(1,0){.9333}}
\put(12.13,111.93){\line(1,0){.9333}}
\put(13.996,111.93){\line(1,0){.9333}}
%\end
%\dashline{1}(1,96)(15,96)
\put(.93,95.93){\line(1,0){.9333}}
\put(2.796,95.93){\line(1,0){.9333}}
\put(4.663,95.93){\line(1,0){.9333}}
\put(6.53,95.93){\line(1,0){.9333}}
\put(8.396,95.93){\line(1,0){.9333}}
\put(10.263,95.93){\line(1,0){.9333}}
\put(12.13,95.93){\line(1,0){.9333}}
\put(13.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(1,128)(15,128)
\put(.93,127.93){\line(1,0){.9333}}
\put(2.796,127.93){\line(1,0){.9333}}
\put(4.663,127.93){\line(1,0){.9333}}
\put(6.53,127.93){\line(1,0){.9333}}
\put(8.396,127.93){\line(1,0){.9333}}
\put(10.263,127.93){\line(1,0){.9333}}
\put(12.13,127.93){\line(1,0){.9333}}
\put(13.996,127.93){\line(1,0){.9333}}
%\end
%\dashline{1}(17,0)(31,0)
\put(16.93,-.07){\line(1,0){.9333}}
\put(18.796,-.07){\line(1,0){.9333}}
\put(20.663,-.07){\line(1,0){.9333}}
\put(22.53,-.07){\line(1,0){.9333}}
\put(24.396,-.07){\line(1,0){.9333}}
\put(26.263,-.07){\line(1,0){.9333}}
\put(28.13,-.07){\line(1,0){.9333}}
\put(29.996,-.07){\line(1,0){.9333}}
%\end
%\dashline{1}(17,16)(31,16)
\put(16.93,15.93){\line(1,0){.9333}}
\put(18.796,15.93){\line(1,0){.9333}}
\put(20.663,15.93){\line(1,0){.9333}}
\put(22.53,15.93){\line(1,0){.9333}}
\put(24.396,15.93){\line(1,0){.9333}}
\put(26.263,15.93){\line(1,0){.9333}}
\put(28.13,15.93){\line(1,0){.9333}}
\put(29.996,15.93){\line(1,0){.9333}}
%\end
%\dashline{1}(17,32)(31,32)
\put(16.93,31.93){\line(1,0){.9333}}
\put(18.796,31.93){\line(1,0){.9333}}
\put(20.663,31.93){\line(1,0){.9333}}
\put(22.53,31.93){\line(1,0){.9333}}
\put(24.396,31.93){\line(1,0){.9333}}
\put(26.263,31.93){\line(1,0){.9333}}
\put(28.13,31.93){\line(1,0){.9333}}
\put(29.996,31.93){\line(1,0){.9333}}
%\end
%\dashline{1}(17,48)(31,48)
\put(16.93,47.93){\line(1,0){.9333}}
\put(18.796,47.93){\line(1,0){.9333}}
\put(20.663,47.93){\line(1,0){.9333}}
\put(22.53,47.93){\line(1,0){.9333}}
\put(24.396,47.93){\line(1,0){.9333}}
\put(26.263,47.93){\line(1,0){.9333}}
\put(28.13,47.93){\line(1,0){.9333}}
\put(29.996,47.93){\line(1,0){.9333}}
%\end
%\dashline{1}(17,64)(31,64)
\put(16.93,63.93){\line(1,0){.9333}}
\put(18.796,63.93){\line(1,0){.9333}}
\put(20.663,63.93){\line(1,0){.9333}}
\put(22.53,63.93){\line(1,0){.9333}}
\put(24.396,63.93){\line(1,0){.9333}}
\put(26.263,63.93){\line(1,0){.9333}}
\put(28.13,63.93){\line(1,0){.9333}}
\put(29.996,63.93){\line(1,0){.9333}}
%\end
%\dashline{1}(17,96)(31,96)
\put(16.93,95.93){\line(1,0){.9333}}
\put(18.796,95.93){\line(1,0){.9333}}
\put(20.663,95.93){\line(1,0){.9333}}
\put(22.53,95.93){\line(1,0){.9333}}
\put(24.396,95.93){\line(1,0){.9333}}
\put(26.263,95.93){\line(1,0){.9333}}
\put(28.13,95.93){\line(1,0){.9333}}
\put(29.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(17,80)(31,80)
\put(16.93,79.93){\line(1,0){.9333}}
\put(18.796,79.93){\line(1,0){.9333}}
\put(20.663,79.93){\line(1,0){.9333}}
\put(22.53,79.93){\line(1,0){.9333}}
\put(24.396,79.93){\line(1,0){.9333}}
\put(26.263,79.93){\line(1,0){.9333}}
\put(28.13,79.93){\line(1,0){.9333}}
\put(29.996,79.93){\line(1,0){.9333}}
%\end
%\dashline{1}(17,112)(31,112)
\put(16.93,111.93){\line(1,0){.9333}}
\put(18.796,111.93){\line(1,0){.9333}}
\put(20.663,111.93){\line(1,0){.9333}}
\put(22.53,111.93){\line(1,0){.9333}}
\put(24.396,111.93){\line(1,0){.9333}}
\put(26.263,111.93){\line(1,0){.9333}}
\put(28.13,111.93){\line(1,0){.9333}}
\put(29.996,111.93){\line(1,0){.9333}}
%\end
%\dashline{1}(17,96)(31,96)
\put(16.93,95.93){\line(1,0){.9333}}
\put(18.796,95.93){\line(1,0){.9333}}
\put(20.663,95.93){\line(1,0){.9333}}
\put(22.53,95.93){\line(1,0){.9333}}
\put(24.396,95.93){\line(1,0){.9333}}
\put(26.263,95.93){\line(1,0){.9333}}
\put(28.13,95.93){\line(1,0){.9333}}
\put(29.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(17,128)(31,128)
\put(16.93,127.93){\line(1,0){.9333}}
\put(18.796,127.93){\line(1,0){.9333}}
\put(20.663,127.93){\line(1,0){.9333}}
\put(22.53,127.93){\line(1,0){.9333}}
\put(24.396,127.93){\line(1,0){.9333}}
\put(26.263,127.93){\line(1,0){.9333}}
\put(28.13,127.93){\line(1,0){.9333}}
\put(29.996,127.93){\line(1,0){.9333}}
%\end
%\dashline{1}(33,0)(47,0)
\put(32.93,-.07){\line(1,0){.9333}}
\put(34.796,-.07){\line(1,0){.9333}}
\put(36.663,-.07){\line(1,0){.9333}}
\put(38.53,-.07){\line(1,0){.9333}}
\put(40.396,-.07){\line(1,0){.9333}}
\put(42.263,-.07){\line(1,0){.9333}}
\put(44.13,-.07){\line(1,0){.9333}}
\put(45.996,-.07){\line(1,0){.9333}}
%\end
%\dashline{1}(33,16)(47,16)
\put(32.93,15.93){\line(1,0){.9333}}
\put(34.796,15.93){\line(1,0){.9333}}
\put(36.663,15.93){\line(1,0){.9333}}
\put(38.53,15.93){\line(1,0){.9333}}
\put(40.396,15.93){\line(1,0){.9333}}
\put(42.263,15.93){\line(1,0){.9333}}
\put(44.13,15.93){\line(1,0){.9333}}
\put(45.996,15.93){\line(1,0){.9333}}
%\end
%\dashline{1}(33,32)(47,32)
\put(32.93,31.93){\line(1,0){.9333}}
\put(34.796,31.93){\line(1,0){.9333}}
\put(36.663,31.93){\line(1,0){.9333}}
\put(38.53,31.93){\line(1,0){.9333}}
\put(40.396,31.93){\line(1,0){.9333}}
\put(42.263,31.93){\line(1,0){.9333}}
\put(44.13,31.93){\line(1,0){.9333}}
\put(45.996,31.93){\line(1,0){.9333}}
%\end
%\dashline{1}(33,48)(47,48)
\put(32.93,47.93){\line(1,0){.9333}}
\put(34.796,47.93){\line(1,0){.9333}}
\put(36.663,47.93){\line(1,0){.9333}}
\put(38.53,47.93){\line(1,0){.9333}}
\put(40.396,47.93){\line(1,0){.9333}}
\put(42.263,47.93){\line(1,0){.9333}}
\put(44.13,47.93){\line(1,0){.9333}}
\put(45.996,47.93){\line(1,0){.9333}}
%\end
%\dashline{1}(33,64)(47,64)
\put(32.93,63.93){\line(1,0){.9333}}
\put(34.796,63.93){\line(1,0){.9333}}
\put(36.663,63.93){\line(1,0){.9333}}
\put(38.53,63.93){\line(1,0){.9333}}
\put(40.396,63.93){\line(1,0){.9333}}
\put(42.263,63.93){\line(1,0){.9333}}
\put(44.13,63.93){\line(1,0){.9333}}
\put(45.996,63.93){\line(1,0){.9333}}
%\end
%\dashline{1}(33,96)(47,96)
\put(32.93,95.93){\line(1,0){.9333}}
\put(34.796,95.93){\line(1,0){.9333}}
\put(36.663,95.93){\line(1,0){.9333}}
\put(38.53,95.93){\line(1,0){.9333}}
\put(40.396,95.93){\line(1,0){.9333}}
\put(42.263,95.93){\line(1,0){.9333}}
\put(44.13,95.93){\line(1,0){.9333}}
\put(45.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(33,80)(47,80)
\put(32.93,79.93){\line(1,0){.9333}}
\put(34.796,79.93){\line(1,0){.9333}}
\put(36.663,79.93){\line(1,0){.9333}}
\put(38.53,79.93){\line(1,0){.9333}}
\put(40.396,79.93){\line(1,0){.9333}}
\put(42.263,79.93){\line(1,0){.9333}}
\put(44.13,79.93){\line(1,0){.9333}}
\put(45.996,79.93){\line(1,0){.9333}}
%\end
%\dashline{1}(33,112)(47,112)
\put(32.93,111.93){\line(1,0){.9333}}
\put(34.796,111.93){\line(1,0){.9333}}
\put(36.663,111.93){\line(1,0){.9333}}
\put(38.53,111.93){\line(1,0){.9333}}
\put(40.396,111.93){\line(1,0){.9333}}
\put(42.263,111.93){\line(1,0){.9333}}
\put(44.13,111.93){\line(1,0){.9333}}
\put(45.996,111.93){\line(1,0){.9333}}
%\end
%\dashline{1}(33,96)(47,96)
\put(32.93,95.93){\line(1,0){.9333}}
\put(34.796,95.93){\line(1,0){.9333}}
\put(36.663,95.93){\line(1,0){.9333}}
\put(38.53,95.93){\line(1,0){.9333}}
\put(40.396,95.93){\line(1,0){.9333}}
\put(42.263,95.93){\line(1,0){.9333}}
\put(44.13,95.93){\line(1,0){.9333}}
\put(45.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(33,128)(47,128)
\put(32.93,127.93){\line(1,0){.9333}}
\put(34.796,127.93){\line(1,0){.9333}}
\put(36.663,127.93){\line(1,0){.9333}}
\put(38.53,127.93){\line(1,0){.9333}}
\put(40.396,127.93){\line(1,0){.9333}}
\put(42.263,127.93){\line(1,0){.9333}}
\put(44.13,127.93){\line(1,0){.9333}}
\put(45.996,127.93){\line(1,0){.9333}}
%\end
%\dashline{1}(49,0)(63,0)
\put(48.93,-.07){\line(1,0){.9333}}
\put(50.796,-.07){\line(1,0){.9333}}
\put(52.663,-.07){\line(1,0){.9333}}
\put(54.53,-.07){\line(1,0){.9333}}
\put(56.396,-.07){\line(1,0){.9333}}
\put(58.263,-.07){\line(1,0){.9333}}
\put(60.13,-.07){\line(1,0){.9333}}
\put(61.996,-.07){\line(1,0){.9333}}
%\end
%\dashline{1}(49,16)(63,16)
\put(48.93,15.93){\line(1,0){.9333}}
\put(50.796,15.93){\line(1,0){.9333}}
\put(52.663,15.93){\line(1,0){.9333}}
\put(54.53,15.93){\line(1,0){.9333}}
\put(56.396,15.93){\line(1,0){.9333}}
\put(58.263,15.93){\line(1,0){.9333}}
\put(60.13,15.93){\line(1,0){.9333}}
\put(61.996,15.93){\line(1,0){.9333}}
%\end
%\dashline{1}(49,32)(63,32)
\put(48.93,31.93){\line(1,0){.9333}}
\put(50.796,31.93){\line(1,0){.9333}}
\put(52.663,31.93){\line(1,0){.9333}}
\put(54.53,31.93){\line(1,0){.9333}}
\put(56.396,31.93){\line(1,0){.9333}}
\put(58.263,31.93){\line(1,0){.9333}}
\put(60.13,31.93){\line(1,0){.9333}}
\put(61.996,31.93){\line(1,0){.9333}}
%\end
%\dashline{1}(49,48)(63,48)
\put(48.93,47.93){\line(1,0){.9333}}
\put(50.796,47.93){\line(1,0){.9333}}
\put(52.663,47.93){\line(1,0){.9333}}
\put(54.53,47.93){\line(1,0){.9333}}
\put(56.396,47.93){\line(1,0){.9333}}
\put(58.263,47.93){\line(1,0){.9333}}
\put(60.13,47.93){\line(1,0){.9333}}
\put(61.996,47.93){\line(1,0){.9333}}
%\end
%\dashline{1}(49,64)(63,64)
\put(48.93,63.93){\line(1,0){.9333}}
\put(50.796,63.93){\line(1,0){.9333}}
\put(52.663,63.93){\line(1,0){.9333}}
\put(54.53,63.93){\line(1,0){.9333}}
\put(56.396,63.93){\line(1,0){.9333}}
\put(58.263,63.93){\line(1,0){.9333}}
\put(60.13,63.93){\line(1,0){.9333}}
\put(61.996,63.93){\line(1,0){.9333}}
%\end
%\dashline{1}(49,96)(63,96)
\put(48.93,95.93){\line(1,0){.9333}}
\put(50.796,95.93){\line(1,0){.9333}}
\put(52.663,95.93){\line(1,0){.9333}}
\put(54.53,95.93){\line(1,0){.9333}}
\put(56.396,95.93){\line(1,0){.9333}}
\put(58.263,95.93){\line(1,0){.9333}}
\put(60.13,95.93){\line(1,0){.9333}}
\put(61.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(49,80)(63,80)
\put(48.93,79.93){\line(1,0){.9333}}
\put(50.796,79.93){\line(1,0){.9333}}
\put(52.663,79.93){\line(1,0){.9333}}
\put(54.53,79.93){\line(1,0){.9333}}
\put(56.396,79.93){\line(1,0){.9333}}
\put(58.263,79.93){\line(1,0){.9333}}
\put(60.13,79.93){\line(1,0){.9333}}
\put(61.996,79.93){\line(1,0){.9333}}
%\end
%\dashline{1}(49,112)(63,112)
\put(48.93,111.93){\line(1,0){.9333}}
\put(50.796,111.93){\line(1,0){.9333}}
\put(52.663,111.93){\line(1,0){.9333}}
\put(54.53,111.93){\line(1,0){.9333}}
\put(56.396,111.93){\line(1,0){.9333}}
\put(58.263,111.93){\line(1,0){.9333}}
\put(60.13,111.93){\line(1,0){.9333}}
\put(61.996,111.93){\line(1,0){.9333}}
%\end
%\dashline{1}(49,96)(63,96)
\put(48.93,95.93){\line(1,0){.9333}}
\put(50.796,95.93){\line(1,0){.9333}}
\put(52.663,95.93){\line(1,0){.9333}}
\put(54.53,95.93){\line(1,0){.9333}}
\put(56.396,95.93){\line(1,0){.9333}}
\put(58.263,95.93){\line(1,0){.9333}}
\put(60.13,95.93){\line(1,0){.9333}}
\put(61.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(49,128)(63,128)
\put(48.93,127.93){\line(1,0){.9333}}
\put(50.796,127.93){\line(1,0){.9333}}
\put(52.663,127.93){\line(1,0){.9333}}
\put(54.53,127.93){\line(1,0){.9333}}
\put(56.396,127.93){\line(1,0){.9333}}
\put(58.263,127.93){\line(1,0){.9333}}
\put(60.13,127.93){\line(1,0){.9333}}
\put(61.996,127.93){\line(1,0){.9333}}
%\end
%\dashline{1}(65,0)(79,0)
\put(64.93,-.07){\line(1,0){.9333}}
\put(66.796,-.07){\line(1,0){.9333}}
\put(68.663,-.07){\line(1,0){.9333}}
\put(70.53,-.07){\line(1,0){.9333}}
\put(72.396,-.07){\line(1,0){.9333}}
\put(74.263,-.07){\line(1,0){.9333}}
\put(76.13,-.07){\line(1,0){.9333}}
\put(77.996,-.07){\line(1,0){.9333}}
%\end
%\dashline{1}(97,0)(111,0)
\put(96.93,-.07){\line(1,0){.9333}}
\put(98.796,-.07){\line(1,0){.9333}}
\put(100.663,-.07){\line(1,0){.9333}}
\put(102.53,-.07){\line(1,0){.9333}}
\put(104.396,-.07){\line(1,0){.9333}}
\put(106.263,-.07){\line(1,0){.9333}}
\put(108.13,-.07){\line(1,0){.9333}}
\put(109.996,-.07){\line(1,0){.9333}}
%\end
%\dashline{1}(65,16)(79,16)
\put(64.93,15.93){\line(1,0){.9333}}
\put(66.796,15.93){\line(1,0){.9333}}
\put(68.663,15.93){\line(1,0){.9333}}
\put(70.53,15.93){\line(1,0){.9333}}
\put(72.396,15.93){\line(1,0){.9333}}
\put(74.263,15.93){\line(1,0){.9333}}
\put(76.13,15.93){\line(1,0){.9333}}
\put(77.996,15.93){\line(1,0){.9333}}
%\end
%\dashline{1}(97,16)(111,16)
\put(96.93,15.93){\line(1,0){.9333}}
\put(98.796,15.93){\line(1,0){.9333}}
\put(100.663,15.93){\line(1,0){.9333}}
\put(102.53,15.93){\line(1,0){.9333}}
\put(104.396,15.93){\line(1,0){.9333}}
\put(106.263,15.93){\line(1,0){.9333}}
\put(108.13,15.93){\line(1,0){.9333}}
\put(109.996,15.93){\line(1,0){.9333}}
%\end
%\dashline{1}(65,32)(79,32)
\put(64.93,31.93){\line(1,0){.9333}}
\put(66.796,31.93){\line(1,0){.9333}}
\put(68.663,31.93){\line(1,0){.9333}}
\put(70.53,31.93){\line(1,0){.9333}}
\put(72.396,31.93){\line(1,0){.9333}}
\put(74.263,31.93){\line(1,0){.9333}}
\put(76.13,31.93){\line(1,0){.9333}}
\put(77.996,31.93){\line(1,0){.9333}}
%\end
%\dashline{1}(97,32)(111,32)
\put(96.93,31.93){\line(1,0){.9333}}
\put(98.796,31.93){\line(1,0){.9333}}
\put(100.663,31.93){\line(1,0){.9333}}
\put(102.53,31.93){\line(1,0){.9333}}
\put(104.396,31.93){\line(1,0){.9333}}
\put(106.263,31.93){\line(1,0){.9333}}
\put(108.13,31.93){\line(1,0){.9333}}
\put(109.996,31.93){\line(1,0){.9333}}
%\end
%\dashline{1}(65,48)(79,48)
\put(64.93,47.93){\line(1,0){.9333}}
\put(66.796,47.93){\line(1,0){.9333}}
\put(68.663,47.93){\line(1,0){.9333}}
\put(70.53,47.93){\line(1,0){.9333}}
\put(72.396,47.93){\line(1,0){.9333}}
\put(74.263,47.93){\line(1,0){.9333}}
\put(76.13,47.93){\line(1,0){.9333}}
\put(77.996,47.93){\line(1,0){.9333}}
%\end
%\dashline{1}(97,48)(111,48)
\put(96.93,47.93){\line(1,0){.9333}}
\put(98.796,47.93){\line(1,0){.9333}}
\put(100.663,47.93){\line(1,0){.9333}}
\put(102.53,47.93){\line(1,0){.9333}}
\put(104.396,47.93){\line(1,0){.9333}}
\put(106.263,47.93){\line(1,0){.9333}}
\put(108.13,47.93){\line(1,0){.9333}}
\put(109.996,47.93){\line(1,0){.9333}}
%\end
%\dashline{1}(65,64)(79,64)
\put(64.93,63.93){\line(1,0){.9333}}
\put(66.796,63.93){\line(1,0){.9333}}
\put(68.663,63.93){\line(1,0){.9333}}
\put(70.53,63.93){\line(1,0){.9333}}
\put(72.396,63.93){\line(1,0){.9333}}
\put(74.263,63.93){\line(1,0){.9333}}
\put(76.13,63.93){\line(1,0){.9333}}
\put(77.996,63.93){\line(1,0){.9333}}
%\end
%\dashline{1}(65,96)(79,96)
\put(64.93,95.93){\line(1,0){.9333}}
\put(66.796,95.93){\line(1,0){.9333}}
\put(68.663,95.93){\line(1,0){.9333}}
\put(70.53,95.93){\line(1,0){.9333}}
\put(72.396,95.93){\line(1,0){.9333}}
\put(74.263,95.93){\line(1,0){.9333}}
\put(76.13,95.93){\line(1,0){.9333}}
\put(77.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(97,64)(111,64)
\put(96.93,63.93){\line(1,0){.9333}}
\put(98.796,63.93){\line(1,0){.9333}}
\put(100.663,63.93){\line(1,0){.9333}}
\put(102.53,63.93){\line(1,0){.9333}}
\put(104.396,63.93){\line(1,0){.9333}}
\put(106.263,63.93){\line(1,0){.9333}}
\put(108.13,63.93){\line(1,0){.9333}}
\put(109.996,63.93){\line(1,0){.9333}}
%\end
%\dashline{1}(97,96)(111,96)
\put(96.93,95.93){\line(1,0){.9333}}
\put(98.796,95.93){\line(1,0){.9333}}
\put(100.663,95.93){\line(1,0){.9333}}
\put(102.53,95.93){\line(1,0){.9333}}
\put(104.396,95.93){\line(1,0){.9333}}
\put(106.263,95.93){\line(1,0){.9333}}
\put(108.13,95.93){\line(1,0){.9333}}
\put(109.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(65,80)(79,80)
\put(64.93,79.93){\line(1,0){.9333}}
\put(66.796,79.93){\line(1,0){.9333}}
\put(68.663,79.93){\line(1,0){.9333}}
\put(70.53,79.93){\line(1,0){.9333}}
\put(72.396,79.93){\line(1,0){.9333}}
\put(74.263,79.93){\line(1,0){.9333}}
\put(76.13,79.93){\line(1,0){.9333}}
\put(77.996,79.93){\line(1,0){.9333}}
%\end
%\dashline{1}(65,112)(79,112)
\put(64.93,111.93){\line(1,0){.9333}}
\put(66.796,111.93){\line(1,0){.9333}}
\put(68.663,111.93){\line(1,0){.9333}}
\put(70.53,111.93){\line(1,0){.9333}}
\put(72.396,111.93){\line(1,0){.9333}}
\put(74.263,111.93){\line(1,0){.9333}}
\put(76.13,111.93){\line(1,0){.9333}}
\put(77.996,111.93){\line(1,0){.9333}}
%\end
%\dashline{1}(97,80)(111,80)
\put(96.93,79.93){\line(1,0){.9333}}
\put(98.796,79.93){\line(1,0){.9333}}
\put(100.663,79.93){\line(1,0){.9333}}
\put(102.53,79.93){\line(1,0){.9333}}
\put(104.396,79.93){\line(1,0){.9333}}
\put(106.263,79.93){\line(1,0){.9333}}
\put(108.13,79.93){\line(1,0){.9333}}
\put(109.996,79.93){\line(1,0){.9333}}
%\end
%\dashline{1}(97,112)(111,112)
\put(96.93,111.93){\line(1,0){.9333}}
\put(98.796,111.93){\line(1,0){.9333}}
\put(100.663,111.93){\line(1,0){.9333}}
\put(102.53,111.93){\line(1,0){.9333}}
\put(104.396,111.93){\line(1,0){.9333}}
\put(106.263,111.93){\line(1,0){.9333}}
\put(108.13,111.93){\line(1,0){.9333}}
\put(109.996,111.93){\line(1,0){.9333}}
%\end
%\dashline{1}(65,96)(79,96)
\put(64.93,95.93){\line(1,0){.9333}}
\put(66.796,95.93){\line(1,0){.9333}}
\put(68.663,95.93){\line(1,0){.9333}}
\put(70.53,95.93){\line(1,0){.9333}}
\put(72.396,95.93){\line(1,0){.9333}}
\put(74.263,95.93){\line(1,0){.9333}}
\put(76.13,95.93){\line(1,0){.9333}}
\put(77.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(65,128)(79,128)
\put(64.93,127.93){\line(1,0){.9333}}
\put(66.796,127.93){\line(1,0){.9333}}
\put(68.663,127.93){\line(1,0){.9333}}
\put(70.53,127.93){\line(1,0){.9333}}
\put(72.396,127.93){\line(1,0){.9333}}
\put(74.263,127.93){\line(1,0){.9333}}
\put(76.13,127.93){\line(1,0){.9333}}
\put(77.996,127.93){\line(1,0){.9333}}
%\end
%\dashline{1}(97,96)(111,96)
\put(96.93,95.93){\line(1,0){.9333}}
\put(98.796,95.93){\line(1,0){.9333}}
\put(100.663,95.93){\line(1,0){.9333}}
\put(102.53,95.93){\line(1,0){.9333}}
\put(104.396,95.93){\line(1,0){.9333}}
\put(106.263,95.93){\line(1,0){.9333}}
\put(108.13,95.93){\line(1,0){.9333}}
\put(109.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(97,128)(111,128)
\put(96.93,127.93){\line(1,0){.9333}}
\put(98.796,127.93){\line(1,0){.9333}}
\put(100.663,127.93){\line(1,0){.9333}}
\put(102.53,127.93){\line(1,0){.9333}}
\put(104.396,127.93){\line(1,0){.9333}}
\put(106.263,127.93){\line(1,0){.9333}}
\put(108.13,127.93){\line(1,0){.9333}}
\put(109.996,127.93){\line(1,0){.9333}}
%\end
%\dashline{1}(81,0)(95,0)
\put(80.93,-.07){\line(1,0){.9333}}
\put(82.796,-.07){\line(1,0){.9333}}
\put(84.663,-.07){\line(1,0){.9333}}
\put(86.53,-.07){\line(1,0){.9333}}
\put(88.396,-.07){\line(1,0){.9333}}
\put(90.263,-.07){\line(1,0){.9333}}
\put(92.13,-.07){\line(1,0){.9333}}
\put(93.996,-.07){\line(1,0){.9333}}
%\end
%\dashline{1}(113,0)(127,0)
\put(112.93,-.07){\line(1,0){.9333}}
\put(114.796,-.07){\line(1,0){.9333}}
\put(116.663,-.07){\line(1,0){.9333}}
\put(118.53,-.07){\line(1,0){.9333}}
\put(120.396,-.07){\line(1,0){.9333}}
\put(122.263,-.07){\line(1,0){.9333}}
\put(124.13,-.07){\line(1,0){.9333}}
\put(125.996,-.07){\line(1,0){.9333}}
%\end
%\dashline{1}(81,16)(95,16)
\put(80.93,15.93){\line(1,0){.9333}}
\put(82.796,15.93){\line(1,0){.9333}}
\put(84.663,15.93){\line(1,0){.9333}}
\put(86.53,15.93){\line(1,0){.9333}}
\put(88.396,15.93){\line(1,0){.9333}}
\put(90.263,15.93){\line(1,0){.9333}}
\put(92.13,15.93){\line(1,0){.9333}}
\put(93.996,15.93){\line(1,0){.9333}}
%\end
%\dashline{1}(113,16)(127,16)
\put(112.93,15.93){\line(1,0){.9333}}
\put(114.796,15.93){\line(1,0){.9333}}
\put(116.663,15.93){\line(1,0){.9333}}
\put(118.53,15.93){\line(1,0){.9333}}
\put(120.396,15.93){\line(1,0){.9333}}
\put(122.263,15.93){\line(1,0){.9333}}
\put(124.13,15.93){\line(1,0){.9333}}
\put(125.996,15.93){\line(1,0){.9333}}
%\end
%\dashline{1}(81,32)(95,32)
\put(80.93,31.93){\line(1,0){.9333}}
\put(82.796,31.93){\line(1,0){.9333}}
\put(84.663,31.93){\line(1,0){.9333}}
\put(86.53,31.93){\line(1,0){.9333}}
\put(88.396,31.93){\line(1,0){.9333}}
\put(90.263,31.93){\line(1,0){.9333}}
\put(92.13,31.93){\line(1,0){.9333}}
\put(93.996,31.93){\line(1,0){.9333}}
%\end
%\dashline{1}(113,32)(127,32)
\put(112.93,31.93){\line(1,0){.9333}}
\put(114.796,31.93){\line(1,0){.9333}}
\put(116.663,31.93){\line(1,0){.9333}}
\put(118.53,31.93){\line(1,0){.9333}}
\put(120.396,31.93){\line(1,0){.9333}}
\put(122.263,31.93){\line(1,0){.9333}}
\put(124.13,31.93){\line(1,0){.9333}}
\put(125.996,31.93){\line(1,0){.9333}}
%\end
%\dashline{1}(81,48)(95,48)
\put(80.93,47.93){\line(1,0){.9333}}
\put(82.796,47.93){\line(1,0){.9333}}
\put(84.663,47.93){\line(1,0){.9333}}
\put(86.53,47.93){\line(1,0){.9333}}
\put(88.396,47.93){\line(1,0){.9333}}
\put(90.263,47.93){\line(1,0){.9333}}
\put(92.13,47.93){\line(1,0){.9333}}
\put(93.996,47.93){\line(1,0){.9333}}
%\end
%\dashline{1}(113,48)(127,48)
\put(112.93,47.93){\line(1,0){.9333}}
\put(114.796,47.93){\line(1,0){.9333}}
\put(116.663,47.93){\line(1,0){.9333}}
\put(118.53,47.93){\line(1,0){.9333}}
\put(120.396,47.93){\line(1,0){.9333}}
\put(122.263,47.93){\line(1,0){.9333}}
\put(124.13,47.93){\line(1,0){.9333}}
\put(125.996,47.93){\line(1,0){.9333}}
%\end
%\dashline{1}(81,64)(95,64)
\put(80.93,63.93){\line(1,0){.9333}}
\put(82.796,63.93){\line(1,0){.9333}}
\put(84.663,63.93){\line(1,0){.9333}}
\put(86.53,63.93){\line(1,0){.9333}}
\put(88.396,63.93){\line(1,0){.9333}}
\put(90.263,63.93){\line(1,0){.9333}}
\put(92.13,63.93){\line(1,0){.9333}}
\put(93.996,63.93){\line(1,0){.9333}}
%\end
%\dashline{1}(81,96)(95,96)
\put(80.93,95.93){\line(1,0){.9333}}
\put(82.796,95.93){\line(1,0){.9333}}
\put(84.663,95.93){\line(1,0){.9333}}
\put(86.53,95.93){\line(1,0){.9333}}
\put(88.396,95.93){\line(1,0){.9333}}
\put(90.263,95.93){\line(1,0){.9333}}
\put(92.13,95.93){\line(1,0){.9333}}
\put(93.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(113,64)(127,64)
\put(112.93,63.93){\line(1,0){.9333}}
\put(114.796,63.93){\line(1,0){.9333}}
\put(116.663,63.93){\line(1,0){.9333}}
\put(118.53,63.93){\line(1,0){.9333}}
\put(120.396,63.93){\line(1,0){.9333}}
\put(122.263,63.93){\line(1,0){.9333}}
\put(124.13,63.93){\line(1,0){.9333}}
\put(125.996,63.93){\line(1,0){.9333}}
%\end
%\dashline{1}(113,96)(127,96)
\put(112.93,95.93){\line(1,0){.9333}}
\put(114.796,95.93){\line(1,0){.9333}}
\put(116.663,95.93){\line(1,0){.9333}}
\put(118.53,95.93){\line(1,0){.9333}}
\put(120.396,95.93){\line(1,0){.9333}}
\put(122.263,95.93){\line(1,0){.9333}}
\put(124.13,95.93){\line(1,0){.9333}}
\put(125.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(81,80)(95,80)
\put(80.93,79.93){\line(1,0){.9333}}
\put(82.796,79.93){\line(1,0){.9333}}
\put(84.663,79.93){\line(1,0){.9333}}
\put(86.53,79.93){\line(1,0){.9333}}
\put(88.396,79.93){\line(1,0){.9333}}
\put(90.263,79.93){\line(1,0){.9333}}
\put(92.13,79.93){\line(1,0){.9333}}
\put(93.996,79.93){\line(1,0){.9333}}
%\end
%\dashline{1}(81,112)(95,112)
\put(80.93,111.93){\line(1,0){.9333}}
\put(82.796,111.93){\line(1,0){.9333}}
\put(84.663,111.93){\line(1,0){.9333}}
\put(86.53,111.93){\line(1,0){.9333}}
\put(88.396,111.93){\line(1,0){.9333}}
\put(90.263,111.93){\line(1,0){.9333}}
\put(92.13,111.93){\line(1,0){.9333}}
\put(93.996,111.93){\line(1,0){.9333}}
%\end
%\dashline{1}(113,80)(127,80)
\put(112.93,79.93){\line(1,0){.9333}}
\put(114.796,79.93){\line(1,0){.9333}}
\put(116.663,79.93){\line(1,0){.9333}}
\put(118.53,79.93){\line(1,0){.9333}}
\put(120.396,79.93){\line(1,0){.9333}}
\put(122.263,79.93){\line(1,0){.9333}}
\put(124.13,79.93){\line(1,0){.9333}}
\put(125.996,79.93){\line(1,0){.9333}}
%\end
%\dashline{1}(113,112)(127,112)
\put(112.93,111.93){\line(1,0){.9333}}
\put(114.796,111.93){\line(1,0){.9333}}
\put(116.663,111.93){\line(1,0){.9333}}
\put(118.53,111.93){\line(1,0){.9333}}
\put(120.396,111.93){\line(1,0){.9333}}
\put(122.263,111.93){\line(1,0){.9333}}
\put(124.13,111.93){\line(1,0){.9333}}
\put(125.996,111.93){\line(1,0){.9333}}
%\end
%\dashline{1}(81,96)(95,96)
\put(80.93,95.93){\line(1,0){.9333}}
\put(82.796,95.93){\line(1,0){.9333}}
\put(84.663,95.93){\line(1,0){.9333}}
\put(86.53,95.93){\line(1,0){.9333}}
\put(88.396,95.93){\line(1,0){.9333}}
\put(90.263,95.93){\line(1,0){.9333}}
\put(92.13,95.93){\line(1,0){.9333}}
\put(93.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(81,128)(95,128)
\put(80.93,127.93){\line(1,0){.9333}}
\put(82.796,127.93){\line(1,0){.9333}}
\put(84.663,127.93){\line(1,0){.9333}}
\put(86.53,127.93){\line(1,0){.9333}}
\put(88.396,127.93){\line(1,0){.9333}}
\put(90.263,127.93){\line(1,0){.9333}}
\put(92.13,127.93){\line(1,0){.9333}}
\put(93.996,127.93){\line(1,0){.9333}}
%\end
%\dashline{1}(113,96)(127,96)
\put(112.93,95.93){\line(1,0){.9333}}
\put(114.796,95.93){\line(1,0){.9333}}
\put(116.663,95.93){\line(1,0){.9333}}
\put(118.53,95.93){\line(1,0){.9333}}
\put(120.396,95.93){\line(1,0){.9333}}
\put(122.263,95.93){\line(1,0){.9333}}
\put(124.13,95.93){\line(1,0){.9333}}
\put(125.996,95.93){\line(1,0){.9333}}
%\end
%\dashline{1}(113,128)(127,128)
\put(112.93,127.93){\line(1,0){.9333}}
\put(114.796,127.93){\line(1,0){.9333}}
\put(116.663,127.93){\line(1,0){.9333}}
\put(118.53,127.93){\line(1,0){.9333}}
\put(120.396,127.93){\line(1,0){.9333}}
\put(122.263,127.93){\line(1,0){.9333}}
\put(124.13,127.93){\line(1,0){.9333}}
\put(125.996,127.93){\line(1,0){.9333}}
%\end
%\dashline{1}(0,1)(0,15)
\put(-.07,.93){\line(0,1){.9333}}
\put(-.07,2.796){\line(0,1){.9333}}
\put(-.07,4.663){\line(0,1){.9333}}
\put(-.07,6.53){\line(0,1){.9333}}
\put(-.07,8.396){\line(0,1){.9333}}
\put(-.07,10.263){\line(0,1){.9333}}
\put(-.07,12.13){\line(0,1){.9333}}
\put(-.07,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(0,17)(0,31)
\put(-.07,16.93){\line(0,1){.9333}}
\put(-.07,18.796){\line(0,1){.9333}}
\put(-.07,20.663){\line(0,1){.9333}}
\put(-.07,22.53){\line(0,1){.9333}}
\put(-.07,24.396){\line(0,1){.9333}}
\put(-.07,26.263){\line(0,1){.9333}}
\put(-.07,28.13){\line(0,1){.9333}}
\put(-.07,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(0,33)(0,47)
\put(-.07,32.93){\line(0,1){.9333}}
\put(-.07,34.796){\line(0,1){.9333}}
\put(-.07,36.663){\line(0,1){.9333}}
\put(-.07,38.53){\line(0,1){.9333}}
\put(-.07,40.396){\line(0,1){.9333}}
\put(-.07,42.263){\line(0,1){.9333}}
\put(-.07,44.13){\line(0,1){.9333}}
\put(-.07,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(0,49)(0,63)
\put(-.07,48.93){\line(0,1){.9333}}
\put(-.07,50.796){\line(0,1){.9333}}
\put(-.07,52.663){\line(0,1){.9333}}
\put(-.07,54.53){\line(0,1){.9333}}
\put(-.07,56.396){\line(0,1){.9333}}
\put(-.07,58.263){\line(0,1){.9333}}
\put(-.07,60.13){\line(0,1){.9333}}
\put(-.07,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(0,65)(0,79)
\put(-.07,64.93){\line(0,1){.9333}}
\put(-.07,66.796){\line(0,1){.9333}}
\put(-.07,68.663){\line(0,1){.9333}}
\put(-.07,70.53){\line(0,1){.9333}}
\put(-.07,72.396){\line(0,1){.9333}}
\put(-.07,74.263){\line(0,1){.9333}}
\put(-.07,76.13){\line(0,1){.9333}}
\put(-.07,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(0,97)(0,111)
\put(-.07,96.93){\line(0,1){.9333}}
\put(-.07,98.796){\line(0,1){.9333}}
\put(-.07,100.663){\line(0,1){.9333}}
\put(-.07,102.53){\line(0,1){.9333}}
\put(-.07,104.396){\line(0,1){.9333}}
\put(-.07,106.263){\line(0,1){.9333}}
\put(-.07,108.13){\line(0,1){.9333}}
\put(-.07,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(0,81)(0,95)
\put(-.07,80.93){\line(0,1){.9333}}
\put(-.07,82.796){\line(0,1){.9333}}
\put(-.07,84.663){\line(0,1){.9333}}
\put(-.07,86.53){\line(0,1){.9333}}
\put(-.07,88.396){\line(0,1){.9333}}
\put(-.07,90.263){\line(0,1){.9333}}
\put(-.07,92.13){\line(0,1){.9333}}
\put(-.07,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(0,113)(0,127)
\put(-.07,112.93){\line(0,1){.9333}}
\put(-.07,114.796){\line(0,1){.9333}}
\put(-.07,116.663){\line(0,1){.9333}}
\put(-.07,118.53){\line(0,1){.9333}}
\put(-.07,120.396){\line(0,1){.9333}}
\put(-.07,122.263){\line(0,1){.9333}}
\put(-.07,124.13){\line(0,1){.9333}}
\put(-.07,125.996){\line(0,1){.9333}}
%\end
%\dashline{1}(16,1)(16,15)
\put(15.93,.93){\line(0,1){.9333}}
\put(15.93,2.796){\line(0,1){.9333}}
\put(15.93,4.663){\line(0,1){.9333}}
\put(15.93,6.53){\line(0,1){.9333}}
\put(15.93,8.396){\line(0,1){.9333}}
\put(15.93,10.263){\line(0,1){.9333}}
\put(15.93,12.13){\line(0,1){.9333}}
\put(15.93,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(16,17)(16,31)
\put(15.93,16.93){\line(0,1){.9333}}
\put(15.93,18.796){\line(0,1){.9333}}
\put(15.93,20.663){\line(0,1){.9333}}
\put(15.93,22.53){\line(0,1){.9333}}
\put(15.93,24.396){\line(0,1){.9333}}
\put(15.93,26.263){\line(0,1){.9333}}
\put(15.93,28.13){\line(0,1){.9333}}
\put(15.93,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(16,33)(16,47)
\put(15.93,32.93){\line(0,1){.9333}}
\put(15.93,34.796){\line(0,1){.9333}}
\put(15.93,36.663){\line(0,1){.9333}}
\put(15.93,38.53){\line(0,1){.9333}}
\put(15.93,40.396){\line(0,1){.9333}}
\put(15.93,42.263){\line(0,1){.9333}}
\put(15.93,44.13){\line(0,1){.9333}}
\put(15.93,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(16,49)(16,63)
\put(15.93,48.93){\line(0,1){.9333}}
\put(15.93,50.796){\line(0,1){.9333}}
\put(15.93,52.663){\line(0,1){.9333}}
\put(15.93,54.53){\line(0,1){.9333}}
\put(15.93,56.396){\line(0,1){.9333}}
\put(15.93,58.263){\line(0,1){.9333}}
\put(15.93,60.13){\line(0,1){.9333}}
\put(15.93,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(16,65)(16,79)
\put(15.93,64.93){\line(0,1){.9333}}
\put(15.93,66.796){\line(0,1){.9333}}
\put(15.93,68.663){\line(0,1){.9333}}
\put(15.93,70.53){\line(0,1){.9333}}
\put(15.93,72.396){\line(0,1){.9333}}
\put(15.93,74.263){\line(0,1){.9333}}
\put(15.93,76.13){\line(0,1){.9333}}
\put(15.93,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(16,97)(16,111)
\put(15.93,96.93){\line(0,1){.9333}}
\put(15.93,98.796){\line(0,1){.9333}}
\put(15.93,100.663){\line(0,1){.9333}}
\put(15.93,102.53){\line(0,1){.9333}}
\put(15.93,104.396){\line(0,1){.9333}}
\put(15.93,106.263){\line(0,1){.9333}}
\put(15.93,108.13){\line(0,1){.9333}}
\put(15.93,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(16,81)(16,95)
\put(15.93,80.93){\line(0,1){.9333}}
\put(15.93,82.796){\line(0,1){.9333}}
\put(15.93,84.663){\line(0,1){.9333}}
\put(15.93,86.53){\line(0,1){.9333}}
\put(15.93,88.396){\line(0,1){.9333}}
\put(15.93,90.263){\line(0,1){.9333}}
\put(15.93,92.13){\line(0,1){.9333}}
\put(15.93,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(16,113)(16,127)
\put(15.93,112.93){\line(0,1){.9333}}
\put(15.93,114.796){\line(0,1){.9333}}
\put(15.93,116.663){\line(0,1){.9333}}
\put(15.93,118.53){\line(0,1){.9333}}
\put(15.93,120.396){\line(0,1){.9333}}
\put(15.93,122.263){\line(0,1){.9333}}
\put(15.93,124.13){\line(0,1){.9333}}
\put(15.93,125.996){\line(0,1){.9333}}
%\end
%\dashline{1}(32,1)(32,15)
\put(31.93,.93){\line(0,1){.9333}}
\put(31.93,2.796){\line(0,1){.9333}}
\put(31.93,4.663){\line(0,1){.9333}}
\put(31.93,6.53){\line(0,1){.9333}}
\put(31.93,8.396){\line(0,1){.9333}}
\put(31.93,10.263){\line(0,1){.9333}}
\put(31.93,12.13){\line(0,1){.9333}}
\put(31.93,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(32,17)(32,31)
\put(31.93,16.93){\line(0,1){.9333}}
\put(31.93,18.796){\line(0,1){.9333}}
\put(31.93,20.663){\line(0,1){.9333}}
\put(31.93,22.53){\line(0,1){.9333}}
\put(31.93,24.396){\line(0,1){.9333}}
\put(31.93,26.263){\line(0,1){.9333}}
\put(31.93,28.13){\line(0,1){.9333}}
\put(31.93,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(32,33)(32,47)
\put(31.93,32.93){\line(0,1){.9333}}
\put(31.93,34.796){\line(0,1){.9333}}
\put(31.93,36.663){\line(0,1){.9333}}
\put(31.93,38.53){\line(0,1){.9333}}
\put(31.93,40.396){\line(0,1){.9333}}
\put(31.93,42.263){\line(0,1){.9333}}
\put(31.93,44.13){\line(0,1){.9333}}
\put(31.93,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(32,49)(32,63)
\put(31.93,48.93){\line(0,1){.9333}}
\put(31.93,50.796){\line(0,1){.9333}}
\put(31.93,52.663){\line(0,1){.9333}}
\put(31.93,54.53){\line(0,1){.9333}}
\put(31.93,56.396){\line(0,1){.9333}}
\put(31.93,58.263){\line(0,1){.9333}}
\put(31.93,60.13){\line(0,1){.9333}}
\put(31.93,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(32,65)(32,79)
\put(31.93,64.93){\line(0,1){.9333}}
\put(31.93,66.796){\line(0,1){.9333}}
\put(31.93,68.663){\line(0,1){.9333}}
\put(31.93,70.53){\line(0,1){.9333}}
\put(31.93,72.396){\line(0,1){.9333}}
\put(31.93,74.263){\line(0,1){.9333}}
\put(31.93,76.13){\line(0,1){.9333}}
\put(31.93,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(32,97)(32,111)
\put(31.93,96.93){\line(0,1){.9333}}
\put(31.93,98.796){\line(0,1){.9333}}
\put(31.93,100.663){\line(0,1){.9333}}
\put(31.93,102.53){\line(0,1){.9333}}
\put(31.93,104.396){\line(0,1){.9333}}
\put(31.93,106.263){\line(0,1){.9333}}
\put(31.93,108.13){\line(0,1){.9333}}
\put(31.93,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(32,81)(32,95)
\put(31.93,80.93){\line(0,1){.9333}}
\put(31.93,82.796){\line(0,1){.9333}}
\put(31.93,84.663){\line(0,1){.9333}}
\put(31.93,86.53){\line(0,1){.9333}}
\put(31.93,88.396){\line(0,1){.9333}}
\put(31.93,90.263){\line(0,1){.9333}}
\put(31.93,92.13){\line(0,1){.9333}}
\put(31.93,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(32,113)(32,127)
\put(31.93,112.93){\line(0,1){.9333}}
\put(31.93,114.796){\line(0,1){.9333}}
\put(31.93,116.663){\line(0,1){.9333}}
\put(31.93,118.53){\line(0,1){.9333}}
\put(31.93,120.396){\line(0,1){.9333}}
\put(31.93,122.263){\line(0,1){.9333}}
\put(31.93,124.13){\line(0,1){.9333}}
\put(31.93,125.996){\line(0,1){.9333}}
%\end
%\dashline{1}(48,1)(48,15)
\put(47.93,.93){\line(0,1){.9333}}
\put(47.93,2.796){\line(0,1){.9333}}
\put(47.93,4.663){\line(0,1){.9333}}
\put(47.93,6.53){\line(0,1){.9333}}
\put(47.93,8.396){\line(0,1){.9333}}
\put(47.93,10.263){\line(0,1){.9333}}
\put(47.93,12.13){\line(0,1){.9333}}
\put(47.93,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(48,17)(48,31)
\put(47.93,16.93){\line(0,1){.9333}}
\put(47.93,18.796){\line(0,1){.9333}}
\put(47.93,20.663){\line(0,1){.9333}}
\put(47.93,22.53){\line(0,1){.9333}}
\put(47.93,24.396){\line(0,1){.9333}}
\put(47.93,26.263){\line(0,1){.9333}}
\put(47.93,28.13){\line(0,1){.9333}}
\put(47.93,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(48,33)(48,47)
\put(47.93,32.93){\line(0,1){.9333}}
\put(47.93,34.796){\line(0,1){.9333}}
\put(47.93,36.663){\line(0,1){.9333}}
\put(47.93,38.53){\line(0,1){.9333}}
\put(47.93,40.396){\line(0,1){.9333}}
\put(47.93,42.263){\line(0,1){.9333}}
\put(47.93,44.13){\line(0,1){.9333}}
\put(47.93,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(48,49)(48,63)
\put(47.93,48.93){\line(0,1){.9333}}
\put(47.93,50.796){\line(0,1){.9333}}
\put(47.93,52.663){\line(0,1){.9333}}
\put(47.93,54.53){\line(0,1){.9333}}
\put(47.93,56.396){\line(0,1){.9333}}
\put(47.93,58.263){\line(0,1){.9333}}
\put(47.93,60.13){\line(0,1){.9333}}
\put(47.93,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(48,65)(48,79)
\put(47.93,64.93){\line(0,1){.9333}}
\put(47.93,66.796){\line(0,1){.9333}}
\put(47.93,68.663){\line(0,1){.9333}}
\put(47.93,70.53){\line(0,1){.9333}}
\put(47.93,72.396){\line(0,1){.9333}}
\put(47.93,74.263){\line(0,1){.9333}}
\put(47.93,76.13){\line(0,1){.9333}}
\put(47.93,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(48,97)(48,111)
\put(47.93,96.93){\line(0,1){.9333}}
\put(47.93,98.796){\line(0,1){.9333}}
\put(47.93,100.663){\line(0,1){.9333}}
\put(47.93,102.53){\line(0,1){.9333}}
\put(47.93,104.396){\line(0,1){.9333}}
\put(47.93,106.263){\line(0,1){.9333}}
\put(47.93,108.13){\line(0,1){.9333}}
\put(47.93,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(48,81)(48,95)
\put(47.93,80.93){\line(0,1){.9333}}
\put(47.93,82.796){\line(0,1){.9333}}
\put(47.93,84.663){\line(0,1){.9333}}
\put(47.93,86.53){\line(0,1){.9333}}
\put(47.93,88.396){\line(0,1){.9333}}
\put(47.93,90.263){\line(0,1){.9333}}
\put(47.93,92.13){\line(0,1){.9333}}
\put(47.93,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(48,113)(48,127)
\put(47.93,112.93){\line(0,1){.9333}}
\put(47.93,114.796){\line(0,1){.9333}}
\put(47.93,116.663){\line(0,1){.9333}}
\put(47.93,118.53){\line(0,1){.9333}}
\put(47.93,120.396){\line(0,1){.9333}}
\put(47.93,122.263){\line(0,1){.9333}}
\put(47.93,124.13){\line(0,1){.9333}}
\put(47.93,125.996){\line(0,1){.9333}}
%\end
%\dashline{1}(64,1)(64,15)
\put(63.93,.93){\line(0,1){.9333}}
\put(63.93,2.796){\line(0,1){.9333}}
\put(63.93,4.663){\line(0,1){.9333}}
\put(63.93,6.53){\line(0,1){.9333}}
\put(63.93,8.396){\line(0,1){.9333}}
\put(63.93,10.263){\line(0,1){.9333}}
\put(63.93,12.13){\line(0,1){.9333}}
\put(63.93,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,1)(96,15)
\put(95.93,.93){\line(0,1){.9333}}
\put(95.93,2.796){\line(0,1){.9333}}
\put(95.93,4.663){\line(0,1){.9333}}
\put(95.93,6.53){\line(0,1){.9333}}
\put(95.93,8.396){\line(0,1){.9333}}
\put(95.93,10.263){\line(0,1){.9333}}
\put(95.93,12.13){\line(0,1){.9333}}
\put(95.93,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(64,17)(64,31)
\put(63.93,16.93){\line(0,1){.9333}}
\put(63.93,18.796){\line(0,1){.9333}}
\put(63.93,20.663){\line(0,1){.9333}}
\put(63.93,22.53){\line(0,1){.9333}}
\put(63.93,24.396){\line(0,1){.9333}}
\put(63.93,26.263){\line(0,1){.9333}}
\put(63.93,28.13){\line(0,1){.9333}}
\put(63.93,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,17)(96,31)
\put(95.93,16.93){\line(0,1){.9333}}
\put(95.93,18.796){\line(0,1){.9333}}
\put(95.93,20.663){\line(0,1){.9333}}
\put(95.93,22.53){\line(0,1){.9333}}
\put(95.93,24.396){\line(0,1){.9333}}
\put(95.93,26.263){\line(0,1){.9333}}
\put(95.93,28.13){\line(0,1){.9333}}
\put(95.93,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(64,33)(64,47)
\put(63.93,32.93){\line(0,1){.9333}}
\put(63.93,34.796){\line(0,1){.9333}}
\put(63.93,36.663){\line(0,1){.9333}}
\put(63.93,38.53){\line(0,1){.9333}}
\put(63.93,40.396){\line(0,1){.9333}}
\put(63.93,42.263){\line(0,1){.9333}}
\put(63.93,44.13){\line(0,1){.9333}}
\put(63.93,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,33)(96,47)
\put(95.93,32.93){\line(0,1){.9333}}
\put(95.93,34.796){\line(0,1){.9333}}
\put(95.93,36.663){\line(0,1){.9333}}
\put(95.93,38.53){\line(0,1){.9333}}
\put(95.93,40.396){\line(0,1){.9333}}
\put(95.93,42.263){\line(0,1){.9333}}
\put(95.93,44.13){\line(0,1){.9333}}
\put(95.93,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(64,49)(64,63)
\put(63.93,48.93){\line(0,1){.9333}}
\put(63.93,50.796){\line(0,1){.9333}}
\put(63.93,52.663){\line(0,1){.9333}}
\put(63.93,54.53){\line(0,1){.9333}}
\put(63.93,56.396){\line(0,1){.9333}}
\put(63.93,58.263){\line(0,1){.9333}}
\put(63.93,60.13){\line(0,1){.9333}}
\put(63.93,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,49)(96,63)
\put(95.93,48.93){\line(0,1){.9333}}
\put(95.93,50.796){\line(0,1){.9333}}
\put(95.93,52.663){\line(0,1){.9333}}
\put(95.93,54.53){\line(0,1){.9333}}
\put(95.93,56.396){\line(0,1){.9333}}
\put(95.93,58.263){\line(0,1){.9333}}
\put(95.93,60.13){\line(0,1){.9333}}
\put(95.93,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(64,65)(64,79)
\put(63.93,64.93){\line(0,1){.9333}}
\put(63.93,66.796){\line(0,1){.9333}}
\put(63.93,68.663){\line(0,1){.9333}}
\put(63.93,70.53){\line(0,1){.9333}}
\put(63.93,72.396){\line(0,1){.9333}}
\put(63.93,74.263){\line(0,1){.9333}}
\put(63.93,76.13){\line(0,1){.9333}}
\put(63.93,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(64,97)(64,111)
\put(63.93,96.93){\line(0,1){.9333}}
\put(63.93,98.796){\line(0,1){.9333}}
\put(63.93,100.663){\line(0,1){.9333}}
\put(63.93,102.53){\line(0,1){.9333}}
\put(63.93,104.396){\line(0,1){.9333}}
\put(63.93,106.263){\line(0,1){.9333}}
\put(63.93,108.13){\line(0,1){.9333}}
\put(63.93,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,65)(96,79)
\put(95.93,64.93){\line(0,1){.9333}}
\put(95.93,66.796){\line(0,1){.9333}}
\put(95.93,68.663){\line(0,1){.9333}}
\put(95.93,70.53){\line(0,1){.9333}}
\put(95.93,72.396){\line(0,1){.9333}}
\put(95.93,74.263){\line(0,1){.9333}}
\put(95.93,76.13){\line(0,1){.9333}}
\put(95.93,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,97)(96,111)
\put(95.93,96.93){\line(0,1){.9333}}
\put(95.93,98.796){\line(0,1){.9333}}
\put(95.93,100.663){\line(0,1){.9333}}
\put(95.93,102.53){\line(0,1){.9333}}
\put(95.93,104.396){\line(0,1){.9333}}
\put(95.93,106.263){\line(0,1){.9333}}
\put(95.93,108.13){\line(0,1){.9333}}
\put(95.93,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(64,81)(64,95)
\put(63.93,80.93){\line(0,1){.9333}}
\put(63.93,82.796){\line(0,1){.9333}}
\put(63.93,84.663){\line(0,1){.9333}}
\put(63.93,86.53){\line(0,1){.9333}}
\put(63.93,88.396){\line(0,1){.9333}}
\put(63.93,90.263){\line(0,1){.9333}}
\put(63.93,92.13){\line(0,1){.9333}}
\put(63.93,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(64,113)(64,127)
\put(63.93,112.93){\line(0,1){.9333}}
\put(63.93,114.796){\line(0,1){.9333}}
\put(63.93,116.663){\line(0,1){.9333}}
\put(63.93,118.53){\line(0,1){.9333}}
\put(63.93,120.396){\line(0,1){.9333}}
\put(63.93,122.263){\line(0,1){.9333}}
\put(63.93,124.13){\line(0,1){.9333}}
\put(63.93,125.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,81)(96,95)
\put(95.93,80.93){\line(0,1){.9333}}
\put(95.93,82.796){\line(0,1){.9333}}
\put(95.93,84.663){\line(0,1){.9333}}
\put(95.93,86.53){\line(0,1){.9333}}
\put(95.93,88.396){\line(0,1){.9333}}
\put(95.93,90.263){\line(0,1){.9333}}
\put(95.93,92.13){\line(0,1){.9333}}
\put(95.93,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,113)(96,127)
\put(95.93,112.93){\line(0,1){.9333}}
\put(95.93,114.796){\line(0,1){.9333}}
\put(95.93,116.663){\line(0,1){.9333}}
\put(95.93,118.53){\line(0,1){.9333}}
\put(95.93,120.396){\line(0,1){.9333}}
\put(95.93,122.263){\line(0,1){.9333}}
\put(95.93,124.13){\line(0,1){.9333}}
\put(95.93,125.996){\line(0,1){.9333}}
%\end
%\dashline{1}(80,1)(80,15)
\put(79.93,.93){\line(0,1){.9333}}
\put(79.93,2.796){\line(0,1){.9333}}
\put(79.93,4.663){\line(0,1){.9333}}
\put(79.93,6.53){\line(0,1){.9333}}
\put(79.93,8.396){\line(0,1){.9333}}
\put(79.93,10.263){\line(0,1){.9333}}
\put(79.93,12.13){\line(0,1){.9333}}
\put(79.93,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(112,1)(112,15)
\put(111.93,.93){\line(0,1){.9333}}
\put(111.93,2.796){\line(0,1){.9333}}
\put(111.93,4.663){\line(0,1){.9333}}
\put(111.93,6.53){\line(0,1){.9333}}
\put(111.93,8.396){\line(0,1){.9333}}
\put(111.93,10.263){\line(0,1){.9333}}
\put(111.93,12.13){\line(0,1){.9333}}
\put(111.93,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(80,17)(80,31)
\put(79.93,16.93){\line(0,1){.9333}}
\put(79.93,18.796){\line(0,1){.9333}}
\put(79.93,20.663){\line(0,1){.9333}}
\put(79.93,22.53){\line(0,1){.9333}}
\put(79.93,24.396){\line(0,1){.9333}}
\put(79.93,26.263){\line(0,1){.9333}}
\put(79.93,28.13){\line(0,1){.9333}}
\put(79.93,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(112,17)(112,31)
\put(111.93,16.93){\line(0,1){.9333}}
\put(111.93,18.796){\line(0,1){.9333}}
\put(111.93,20.663){\line(0,1){.9333}}
\put(111.93,22.53){\line(0,1){.9333}}
\put(111.93,24.396){\line(0,1){.9333}}
\put(111.93,26.263){\line(0,1){.9333}}
\put(111.93,28.13){\line(0,1){.9333}}
\put(111.93,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(80,33)(80,47)
\put(79.93,32.93){\line(0,1){.9333}}
\put(79.93,34.796){\line(0,1){.9333}}
\put(79.93,36.663){\line(0,1){.9333}}
\put(79.93,38.53){\line(0,1){.9333}}
\put(79.93,40.396){\line(0,1){.9333}}
\put(79.93,42.263){\line(0,1){.9333}}
\put(79.93,44.13){\line(0,1){.9333}}
\put(79.93,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(112,33)(112,47)
\put(111.93,32.93){\line(0,1){.9333}}
\put(111.93,34.796){\line(0,1){.9333}}
\put(111.93,36.663){\line(0,1){.9333}}
\put(111.93,38.53){\line(0,1){.9333}}
\put(111.93,40.396){\line(0,1){.9333}}
\put(111.93,42.263){\line(0,1){.9333}}
\put(111.93,44.13){\line(0,1){.9333}}
\put(111.93,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(80,49)(80,63)
\put(79.93,48.93){\line(0,1){.9333}}
\put(79.93,50.796){\line(0,1){.9333}}
\put(79.93,52.663){\line(0,1){.9333}}
\put(79.93,54.53){\line(0,1){.9333}}
\put(79.93,56.396){\line(0,1){.9333}}
\put(79.93,58.263){\line(0,1){.9333}}
\put(79.93,60.13){\line(0,1){.9333}}
\put(79.93,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(112,49)(112,63)
\put(111.93,48.93){\line(0,1){.9333}}
\put(111.93,50.796){\line(0,1){.9333}}
\put(111.93,52.663){\line(0,1){.9333}}
\put(111.93,54.53){\line(0,1){.9333}}
\put(111.93,56.396){\line(0,1){.9333}}
\put(111.93,58.263){\line(0,1){.9333}}
\put(111.93,60.13){\line(0,1){.9333}}
\put(111.93,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(80,65)(80,79)
\put(79.93,64.93){\line(0,1){.9333}}
\put(79.93,66.796){\line(0,1){.9333}}
\put(79.93,68.663){\line(0,1){.9333}}
\put(79.93,70.53){\line(0,1){.9333}}
\put(79.93,72.396){\line(0,1){.9333}}
\put(79.93,74.263){\line(0,1){.9333}}
\put(79.93,76.13){\line(0,1){.9333}}
\put(79.93,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(80,97)(80,111)
\put(79.93,96.93){\line(0,1){.9333}}
\put(79.93,98.796){\line(0,1){.9333}}
\put(79.93,100.663){\line(0,1){.9333}}
\put(79.93,102.53){\line(0,1){.9333}}
\put(79.93,104.396){\line(0,1){.9333}}
\put(79.93,106.263){\line(0,1){.9333}}
\put(79.93,108.13){\line(0,1){.9333}}
\put(79.93,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(112,65)(112,79)
\put(111.93,64.93){\line(0,1){.9333}}
\put(111.93,66.796){\line(0,1){.9333}}
\put(111.93,68.663){\line(0,1){.9333}}
\put(111.93,70.53){\line(0,1){.9333}}
\put(111.93,72.396){\line(0,1){.9333}}
\put(111.93,74.263){\line(0,1){.9333}}
\put(111.93,76.13){\line(0,1){.9333}}
\put(111.93,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(112,97)(112,111)
\put(111.93,96.93){\line(0,1){.9333}}
\put(111.93,98.796){\line(0,1){.9333}}
\put(111.93,100.663){\line(0,1){.9333}}
\put(111.93,102.53){\line(0,1){.9333}}
\put(111.93,104.396){\line(0,1){.9333}}
\put(111.93,106.263){\line(0,1){.9333}}
\put(111.93,108.13){\line(0,1){.9333}}
\put(111.93,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(80,81)(80,95)
\put(79.93,80.93){\line(0,1){.9333}}
\put(79.93,82.796){\line(0,1){.9333}}
\put(79.93,84.663){\line(0,1){.9333}}
\put(79.93,86.53){\line(0,1){.9333}}
\put(79.93,88.396){\line(0,1){.9333}}
\put(79.93,90.263){\line(0,1){.9333}}
\put(79.93,92.13){\line(0,1){.9333}}
\put(79.93,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(80,113)(80,127)
\put(79.93,112.93){\line(0,1){.9333}}
\put(79.93,114.796){\line(0,1){.9333}}
\put(79.93,116.663){\line(0,1){.9333}}
\put(79.93,118.53){\line(0,1){.9333}}
\put(79.93,120.396){\line(0,1){.9333}}
\put(79.93,122.263){\line(0,1){.9333}}
\put(79.93,124.13){\line(0,1){.9333}}
\put(79.93,125.996){\line(0,1){.9333}}
%\end
%\dashline{1}(112,81)(112,95)
\put(111.93,80.93){\line(0,1){.9333}}
\put(111.93,82.796){\line(0,1){.9333}}
\put(111.93,84.663){\line(0,1){.9333}}
\put(111.93,86.53){\line(0,1){.9333}}
\put(111.93,88.396){\line(0,1){.9333}}
\put(111.93,90.263){\line(0,1){.9333}}
\put(111.93,92.13){\line(0,1){.9333}}
\put(111.93,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(112,113)(112,127)
\put(111.93,112.93){\line(0,1){.9333}}
\put(111.93,114.796){\line(0,1){.9333}}
\put(111.93,116.663){\line(0,1){.9333}}
\put(111.93,118.53){\line(0,1){.9333}}
\put(111.93,120.396){\line(0,1){.9333}}
\put(111.93,122.263){\line(0,1){.9333}}
\put(111.93,124.13){\line(0,1){.9333}}
\put(111.93,125.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,1)(96,15)
\put(95.93,.93){\line(0,1){.9333}}
\put(95.93,2.796){\line(0,1){.9333}}
\put(95.93,4.663){\line(0,1){.9333}}
\put(95.93,6.53){\line(0,1){.9333}}
\put(95.93,8.396){\line(0,1){.9333}}
\put(95.93,10.263){\line(0,1){.9333}}
\put(95.93,12.13){\line(0,1){.9333}}
\put(95.93,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(128,1)(128,15)
\put(127.93,.93){\line(0,1){.9333}}
\put(127.93,2.796){\line(0,1){.9333}}
\put(127.93,4.663){\line(0,1){.9333}}
\put(127.93,6.53){\line(0,1){.9333}}
\put(127.93,8.396){\line(0,1){.9333}}
\put(127.93,10.263){\line(0,1){.9333}}
\put(127.93,12.13){\line(0,1){.9333}}
\put(127.93,13.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,17)(96,31)
\put(95.93,16.93){\line(0,1){.9333}}
\put(95.93,18.796){\line(0,1){.9333}}
\put(95.93,20.663){\line(0,1){.9333}}
\put(95.93,22.53){\line(0,1){.9333}}
\put(95.93,24.396){\line(0,1){.9333}}
\put(95.93,26.263){\line(0,1){.9333}}
\put(95.93,28.13){\line(0,1){.9333}}
\put(95.93,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(128,17)(128,31)
\put(127.93,16.93){\line(0,1){.9333}}
\put(127.93,18.796){\line(0,1){.9333}}
\put(127.93,20.663){\line(0,1){.9333}}
\put(127.93,22.53){\line(0,1){.9333}}
\put(127.93,24.396){\line(0,1){.9333}}
\put(127.93,26.263){\line(0,1){.9333}}
\put(127.93,28.13){\line(0,1){.9333}}
\put(127.93,29.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,33)(96,47)
\put(95.93,32.93){\line(0,1){.9333}}
\put(95.93,34.796){\line(0,1){.9333}}
\put(95.93,36.663){\line(0,1){.9333}}
\put(95.93,38.53){\line(0,1){.9333}}
\put(95.93,40.396){\line(0,1){.9333}}
\put(95.93,42.263){\line(0,1){.9333}}
\put(95.93,44.13){\line(0,1){.9333}}
\put(95.93,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(128,33)(128,47)
\put(127.93,32.93){\line(0,1){.9333}}
\put(127.93,34.796){\line(0,1){.9333}}
\put(127.93,36.663){\line(0,1){.9333}}
\put(127.93,38.53){\line(0,1){.9333}}
\put(127.93,40.396){\line(0,1){.9333}}
\put(127.93,42.263){\line(0,1){.9333}}
\put(127.93,44.13){\line(0,1){.9333}}
\put(127.93,45.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,49)(96,63)
\put(95.93,48.93){\line(0,1){.9333}}
\put(95.93,50.796){\line(0,1){.9333}}
\put(95.93,52.663){\line(0,1){.9333}}
\put(95.93,54.53){\line(0,1){.9333}}
\put(95.93,56.396){\line(0,1){.9333}}
\put(95.93,58.263){\line(0,1){.9333}}
\put(95.93,60.13){\line(0,1){.9333}}
\put(95.93,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(128,49)(128,63)
\put(127.93,48.93){\line(0,1){.9333}}
\put(127.93,50.796){\line(0,1){.9333}}
\put(127.93,52.663){\line(0,1){.9333}}
\put(127.93,54.53){\line(0,1){.9333}}
\put(127.93,56.396){\line(0,1){.9333}}
\put(127.93,58.263){\line(0,1){.9333}}
\put(127.93,60.13){\line(0,1){.9333}}
\put(127.93,61.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,65)(96,79)
\put(95.93,64.93){\line(0,1){.9333}}
\put(95.93,66.796){\line(0,1){.9333}}
\put(95.93,68.663){\line(0,1){.9333}}
\put(95.93,70.53){\line(0,1){.9333}}
\put(95.93,72.396){\line(0,1){.9333}}
\put(95.93,74.263){\line(0,1){.9333}}
\put(95.93,76.13){\line(0,1){.9333}}
\put(95.93,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,97)(96,111)
\put(95.93,96.93){\line(0,1){.9333}}
\put(95.93,98.796){\line(0,1){.9333}}
\put(95.93,100.663){\line(0,1){.9333}}
\put(95.93,102.53){\line(0,1){.9333}}
\put(95.93,104.396){\line(0,1){.9333}}
\put(95.93,106.263){\line(0,1){.9333}}
\put(95.93,108.13){\line(0,1){.9333}}
\put(95.93,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(128,65)(128,79)
\put(127.93,64.93){\line(0,1){.9333}}
\put(127.93,66.796){\line(0,1){.9333}}
\put(127.93,68.663){\line(0,1){.9333}}
\put(127.93,70.53){\line(0,1){.9333}}
\put(127.93,72.396){\line(0,1){.9333}}
\put(127.93,74.263){\line(0,1){.9333}}
\put(127.93,76.13){\line(0,1){.9333}}
\put(127.93,77.996){\line(0,1){.9333}}
%\end
%\dashline{1}(128,97)(128,111)
\put(127.93,96.93){\line(0,1){.9333}}
\put(127.93,98.796){\line(0,1){.9333}}
\put(127.93,100.663){\line(0,1){.9333}}
\put(127.93,102.53){\line(0,1){.9333}}
\put(127.93,104.396){\line(0,1){.9333}}
\put(127.93,106.263){\line(0,1){.9333}}
\put(127.93,108.13){\line(0,1){.9333}}
\put(127.93,109.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,81)(96,95)
\put(95.93,80.93){\line(0,1){.9333}}
\put(95.93,82.796){\line(0,1){.9333}}
\put(95.93,84.663){\line(0,1){.9333}}
\put(95.93,86.53){\line(0,1){.9333}}
\put(95.93,88.396){\line(0,1){.9333}}
\put(95.93,90.263){\line(0,1){.9333}}
\put(95.93,92.13){\line(0,1){.9333}}
\put(95.93,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(96,113)(96,127)
\put(95.93,112.93){\line(0,1){.9333}}
\put(95.93,114.796){\line(0,1){.9333}}
\put(95.93,116.663){\line(0,1){.9333}}
\put(95.93,118.53){\line(0,1){.9333}}
\put(95.93,120.396){\line(0,1){.9333}}
\put(95.93,122.263){\line(0,1){.9333}}
\put(95.93,124.13){\line(0,1){.9333}}
\put(95.93,125.996){\line(0,1){.9333}}
%\end
%\dashline{1}(128,81)(128,95)
\put(127.93,80.93){\line(0,1){.9333}}
\put(127.93,82.796){\line(0,1){.9333}}
\put(127.93,84.663){\line(0,1){.9333}}
\put(127.93,86.53){\line(0,1){.9333}}
\put(127.93,88.396){\line(0,1){.9333}}
\put(127.93,90.263){\line(0,1){.9333}}
\put(127.93,92.13){\line(0,1){.9333}}
\put(127.93,93.996){\line(0,1){.9333}}
%\end
%\dashline{1}(128,113)(128,127)
\put(127.93,112.93){\line(0,1){.9333}}
\put(127.93,114.796){\line(0,1){.9333}}
\put(127.93,116.663){\line(0,1){.9333}}
\put(127.93,118.53){\line(0,1){.9333}}
\put(127.93,120.396){\line(0,1){.9333}}
\put(127.93,122.263){\line(0,1){.9333}}
\put(127.93,124.13){\line(0,1){.9333}}
\put(127.93,125.996){\line(0,1){.9333}}
%\end
\put(0,8){\circle*{2}}
\put(0,24){\circle*{2}}
\put(0,40){\circle*{2}}
\put(0,56){\circle*{2}}
\put(0,72){\circle*{2}}
\put(0,104){\circle*{2}}
\put(0,88){\circle*{2}}
\put(0,120){\circle*{2}}
\put(16,8){\circle*{2}}
\put(16,24){\circle*{2}}
\put(16,40){\circle*{2}}
\put(16,56){\circle*{2}}
\put(16,72){\circle*{2}}
\put(16,104){\circle*{2}}
\put(16,88){\circle*{2}}
\put(16,120){\circle*{2}}
\put(32,8){\circle*{2}}
\put(32,24){\circle*{2}}
\put(32,40){\circle*{2}}
\put(32,56){\circle*{2}}
\put(32,72){\circle*{2}}
\put(32,104){\circle*{2}}
\put(32,88){\circle*{2}}
\put(32,120){\circle*{2}}
\put(48,8){\circle*{2}}
\put(48,24){\circle*{2}}
\put(48,40){\circle*{2}}
\put(48,56){\circle*{2}}
\put(48,72){\circle*{2}}
\put(48,104){\circle*{2}}
\put(48,88){\circle*{2}}
\put(48,120){\circle*{2}}
\put(64,8){\circle*{2}}
\put(96,8){\circle*{2}}
\put(64,24){\circle*{2}}
\put(96,24){\circle*{2}}
\put(64,40){\circle*{2}}
\put(96,40){\circle*{2}}
\put(64,56){\circle*{2}}
\put(96,56){\circle*{2}}
\put(64,72){\circle*{2}}
\put(64,104){\circle*{2}}
\put(96,72){\circle*{2}}
\put(96,104){\circle*{2}}
\put(64,88){\circle*{2}}
\put(64,120){\circle*{2}}
\put(96,88){\circle*{2}}
\put(96,120){\circle*{2}}
\put(80,8){\circle*{2}}
\put(112,8){\circle*{2}}
\put(80,24){\circle*{2}}
\put(112,24){\circle*{2}}
\put(80,40){\circle*{2}}
\put(112,40){\circle*{2}}
\put(80,56){\circle*{2}}
\put(112,56){\circle*{2}}
\put(80,72){\circle*{2}}
\put(80,104){\circle*{2}}
\put(112,72){\circle*{2}}
\put(112,104){\circle*{2}}
\put(80,88){\circle*{2}}
\put(80,120){\circle*{2}}
\put(112,88){\circle*{2}}
\put(112,120){\circle*{2}}
\put(96,8){\circle*{2}}
\put(128,8){\circle*{2}}
\put(96,24){\circle*{2}}
\put(128,24){\circle*{2}}
\put(96,40){\circle*{2}}
\put(128,40){\circle*{2}}
\put(96,56){\circle*{2}}
\put(128,56){\circle*{2}}
\put(96,72){\circle*{2}}
\put(96,104){\circle*{2}}
\put(128,72){\circle*{2}}
\put(128,104){\circle*{2}}
\put(96,88){\circle*{2}}
\put(96,120){\circle*{2}}
\put(128,88){\circle*{2}}
\put(128,120){\circle*{2}}
\put(0,8){\line(1,2){16}}
\put(0,24){\line(1,2){16}}
\put(0,40){\line(1,2){16}}
\put(0,56){\line(1,2){16}}
\put(0,88){\line(1,2){16}}
\put(16,8){\line(1,2){16}}
\put(16,24){\line(1,2){16}}
\put(16,40){\line(1,2){16}}
\put(16,72){\line(1,2){16}}
\put(0,72){\line(1,2){16}}
\put(16,56){\line(1,2){16}}
\put(16,88){\line(1,2){16}}
\put(32,8){\line(1,2){16}}
\put(32,24){\line(1,2){16}}
\put(32,40){\line(1,2){16}}
\put(32,72){\line(1,2){16}}
\put(32,56){\line(1,2){16}}
\put(32,88){\line(1,2){16}}
\put(48,8){\line(1,2){16}}
\put(48,24){\line(1,2){16}}
\put(48,40){\line(1,2){16}}
\put(48,72){\line(1,2){16}}
\put(48,56){\line(1,2){16}}
\put(48,88){\line(1,2){16}}
\put(64,8){\line(1,2){16}}
\put(96,8){\line(1,2){16}}
\put(64,24){\line(1,2){16}}
\put(96,24){\line(1,2){16}}
\put(64,40){\line(1,2){16}}
\put(64,72){\line(1,2){16}}
\put(96,40){\line(1,2){16}}
\put(96,72){\line(1,2){16}}
\put(64,56){\line(1,2){16}}
\put(64,88){\line(1,2){16}}
\put(96,56){\line(1,2){16}}
\put(96,88){\line(1,2){16}}
\put(80,8){\line(1,2){16}}
\put(112,8){\line(1,2){16}}
\put(80,24){\line(1,2){16}}
\put(112,24){\line(1,2){16}}
\put(80,40){\line(1,2){16}}
\put(80,72){\line(1,2){16}}
\put(112,40){\line(1,2){16}}
\put(112,72){\line(1,2){16}}
\put(80,56){\line(1,2){16}}
\put(80,88){\line(1,2){16}}
\put(112,56){\line(1,2){16}}
\put(112,88){\line(1,2){16}}
\put(0,24){\line(2,-1){32}}
\put(0,40){\line(2,-1){32}}
\put(0,56){\line(2,-1){32}}
\put(0,72){\line(2,-1){32}}
\put(0,104){\line(2,-1){32}}
\put(0,88){\line(2,-1){32}}
\put(0,120){\line(2,-1){32}}
\put(16,24){\line(2,-1){32}}
\put(16,40){\line(2,-1){32}}
\put(16,56){\line(2,-1){32}}
\put(16,72){\line(2,-1){32}}
\put(16,88){\line(2,-1){32}}
\put(16,120){\line(2,-1){32}}
\put(32,24){\line(2,-1){32}}
\put(32,40){\line(2,-1){32}}
\put(32,56){\line(2,-1){32}}
\put(32,72){\line(2,-1){32}}
\put(32,104){\line(2,-1){32}}
\put(32,88){\line(2,-1){32}}
\put(32,120){\line(2,-1){32}}
\put(48,24){\line(2,-1){32}}
\put(48,40){\line(2,-1){32}}
\put(80,40){\line(2,-1){32}}
\put(48,56){\line(2,-1){32}}
\put(80,56){\line(2,-1){32}}
\put(48,72){\line(2,-1){32}}
\put(80,72){\line(2,-1){32}}
\put(48,88){\line(2,-1){32}}
\put(48,120){\line(2,-1){32}}
\put(80,88){\line(2,-1){32}}
\put(80,120){\line(2,-1){32}}
\put(64,24){\line(2,-1){32}}
\put(96,24){\line(2,-1){32}}
\put(64,40){\line(2,-1){32}}
\put(96,40){\line(2,-1){32}}
\put(64,56){\line(2,-1){32}}
\put(96,56){\line(2,-1){32}}
\put(64,72){\line(2,-1){32}}
\put(96,72){\line(2,-1){32}}
\put(64,88){\line(2,-1){32}}
\put(64,120){\line(2,-1){32}}
\put(96,88){\line(2,-1){32}}
\put(96,120){\line(2,-1){32}}
\put(0,32){\line(2,-1){64}}
\put(32,32){\line(2,-1){64}}
\put(16,32){\line(2,-1){64}}
\put(48,32){\line(2,-1){64}}
\put(32,32){\line(2,-1){64}}
\put(64,32){\line(2,-1){64}}
\put(0,24){\line(2,-1){48}}
\put(0,16){\line(2,-1){32}}
\put(0,8){\line(2,-1){16}}
\put(80,24){\line(2,-1){16}}
\put(112,24){\line(2,-1){16}}
\put(80,40){\line(2,-1){16}}
\put(112,40){\line(2,-1){16}}
\put(80,56){\line(2,-1){16}}
\put(112,56){\line(2,-1){16}}
\put(80,72){\line(2,-1){16}}
\put(80,104){\line(2,-1){16}}
\put(112,72){\line(2,-1){16}}
\put(112,104){\line(2,-1){16}}
\put(80,88){\line(2,-1){16}}
\put(80,120){\line(2,-1){16}}
\put(112,88){\line(2,-1){16}}
\put(112,120){\line(2,-1){16}}
\put(0,80){\line(2,-1){16}}
\put(0,112){\line(2,-1){16}}
\put(0,64){\line(2,-1){16}}
\put(0,96){\line(2,-1){16}}
\put(0,48){\line(2,-1){16}}
\put(0,96){\line(2,-1){16}}
\put(0,128){\line(2,-1){16}}
\put(16,96){\line(2,-1){16}}
\put(16,128){\line(2,-1){16}}
\put(32,96){\line(2,-1){16}}
\put(32,128){\line(2,-1){16}}
\put(48,96){\line(2,-1){16}}
\put(48,128){\line(2,-1){16}}
\put(64,96){\line(2,-1){16}}
\put(64,128){\line(2,-1){16}}
\put(96,96){\line(2,-1){16}}
\put(96,128){\line(2,-1){16}}
\put(80,96){\line(2,-1){16}}
\put(80,128){\line(2,-1){16}}
\put(112,96){\line(2,-1){16}}
\put(112,128){\line(2,-1){16}}
\put(0,72){\line(1,2){12}}
\put(0,104){\line(1,2){12}}
\put(16,72){\line(1,2){12}}
\put(16,104){\line(1,2){12}}
\put(8,72){\line(1,2){12}}
\put(8,104){\line(1,2){12}}
\put(0,72){\line(1,2){12}}
\put(0,104){\line(1,2){12}}
\put(32,72){\line(1,2){12}}
\put(32,104){\line(1,2){12}}
\put(24,72){\line(1,2){12}}
\put(24,104){\line(1,2){12}}
\put(16,72){\line(1,2){12}}
\put(16,104){\line(1,2){12}}
\put(8,72){\line(1,2){12}}
\put(8,104){\line(1,2){12}}
\put(0,72){\line(1,2){12}}
\put(0,104){\line(1,2){12}}
\put(48,72){\line(1,2){12}}
\put(48,104){\line(1,2){12}}
\put(40,72){\line(1,2){12}}
\put(40,104){\line(1,2){12}}
\put(32,72){\line(1,2){12}}
\put(32,104){\line(1,2){12}}
\put(24,72){\line(1,2){12}}
\put(24,104){\line(1,2){12}}
\put(16,72){\line(1,2){12}}
\put(16,104){\line(1,2){12}}
\put(8,72){\line(1,2){12}}
\put(8,104){\line(1,2){12}}
\put(64,72){\line(1,2){12}}
\put(64,104){\line(1,2){12}}
\put(96,72){\line(1,2){12}}
\put(96,104){\line(1,2){12}}
\put(56,72){\line(1,2){12}}
\put(56,104){\line(1,2){12}}
\put(48,72){\line(1,2){12}}
\put(48,104){\line(1,2){12}}
\put(40,72){\line(1,2){12}}
\put(40,104){\line(1,2){12}}
\put(32,72){\line(1,2){12}}
\put(32,104){\line(1,2){12}}
\put(24,72){\line(1,2){12}}
\put(24,104){\line(1,2){12}}
\put(80,72){\line(1,2){12}}
\put(80,104){\line(1,2){12}}
\put(112,72){\line(1,2){12}}
\put(112,104){\line(1,2){12}}
\put(72,72){\line(1,2){12}}
\put(72,104){\line(1,2){12}}
\put(88,104){\line(1,2){12}}
\put(104,72){\line(1,2){12}}
\put(104,104){\line(1,2){12}}
\put(64,72){\line(1,2){12}}
\put(64,104){\line(1,2){12}}
\put(96,72){\line(1,2){12}}
\put(96,104){\line(1,2){12}}
\put(56,72){\line(1,2){12}}
\put(56,104){\line(1,2){12}}
\put(48,72){\line(1,2){12}}
\put(48,104){\line(1,2){12}}
\put(40,72){\line(1,2){12}}
\put(40,104){\line(1,2){12}}
\put(0,88){\line(1,2){4}}
\put(0,120){\line(1,2){4}}
\put(16,24){\line(-1,-2){12}}
\put(24,24){\line(-1,-2){12}}
\put(32,24){\line(-1,-2){12}}
\put(40,24){\line(-1,-2){12}}
\put(48,24){\line(-1,-2){12}}
\put(56,24){\line(-1,-2){12}}
\put(64,24){\line(-1,-2){12}}
\put(72,24){\line(-1,-2){12}}
\put(104,24){\line(-1,-2){12}}
\put(80,24){\line(-1,-2){12}}
\put(112,24){\line(-1,-2){12}}
\put(88,24){\line(-1,-2){12}}
\put(120,24){\line(-1,-2){12}}
\put(96,24){\line(-1,-2){12}}
\put(128,24){\line(-1,-2){12}}
\put(96,8){\line(-1,-2){4}}
\put(128,8){\line(-1,-2){4}}
\put(6.4,4.8){\circle*{2}}
\put(6.4,20.8){\circle*{2}}
\put(6.4,36.8){\circle*{2}}
\put(6.4,52.8){\circle*{2}}
\put(6.4,68.8){\circle*{2}}
\put(6.4,100.8){\circle*{2}}
\put(6.4,84.8){\circle*{2}}
\put(6.4,116.8){\circle*{2}}
\put(22.4,4.8){\circle*{2}}
\put(22.4,20.8){\circle*{2}}
\put(22.4,36.8){\circle*{2}}
\put(22.4,52.8){\circle*{2}}
\put(22.4,68.8){\circle*{2}}
\put(22.4,100.8){\circle*{2}}
\put(22.4,84.8){\circle*{2}}
\put(22.4,116.8){\circle*{2}}
\put(38.4,4.8){\circle*{2}}
\put(38.4,20.8){\circle*{2}}
\put(38.4,36.8){\circle*{2}}
\put(38.4,52.8){\circle*{2}}
\put(38.4,68.8){\circle*{2}}
\put(38.4,100.8){\circle*{2}}
\put(38.4,84.8){\circle*{2}}
\put(38.4,116.8){\circle*{2}}
\put(54.4,4.8){\circle*{2}}
\put(54.4,20.8){\circle*{2}}
\put(54.4,36.8){\circle*{2}}
\put(54.4,52.8){\circle*{2}}
\put(54.4,68.8){\circle*{2}}
\put(54.4,100.8){\circle*{2}}
\put(54.4,84.8){\circle*{2}}
\put(54.4,116.8){\circle*{2}}
\put(70.4,4.8){\circle*{2}}
\put(102.4,4.8){\circle*{2}}
\put(70.4,20.8){\circle*{2}}
\put(102.4,20.8){\circle*{2}}
\put(70.4,36.8){\circle*{2}}
\put(102.4,36.8){\circle*{2}}
\put(70.4,52.8){\circle*{2}}
\put(102.4,52.8){\circle*{2}}
\put(70.4,68.8){\circle*{2}}
\put(70.4,100.8){\circle*{2}}
\put(102.4,68.8){\circle*{2}}
\put(102.4,100.8){\circle*{2}}
\put(70.4,84.8){\circle*{2}}
\put(70.4,116.8){\circle*{2}}
\put(102.4,84.8){\circle*{2}}
\put(102.4,116.8){\circle*{2}}
\put(86.4,4.8){\circle*{2}}
\put(118.4,4.8){\circle*{2}}
\put(86.4,20.8){\circle*{2}}
\put(118.4,20.8){\circle*{2}}
\put(86.4,36.8){\circle*{2}}
\put(118.4,36.8){\circle*{2}}
\put(86.4,52.8){\circle*{2}}
\put(118.4,52.8){\circle*{2}}
\put(86.4,68.8){\circle*{2}}
\put(86.4,100.8){\circle*{2}}
\put(118.4,68.8){\circle*{2}}
\put(118.4,100.8){\circle*{2}}
\put(86.4,84.8){\circle*{2}}
\put(86.4,116.8){\circle*{2}}
\put(118.4,84.8){\circle*{2}}
\put(118.4,116.8){\circle*{2}}
\put(3.2,14.4){\circle*{2}}
\put(3.2,30.4){\circle*{2}}
\put(3.2,46.4){\circle*{2}}
\put(3.2,62.4){\circle*{2}}
\put(3.2,78.4){\circle*{2}}
\put(3.2,110.4){\circle*{2}}
\put(3.2,94.4){\circle*{2}}
\put(3.2,126.4){\circle*{2}}
\put(19.2,14.4){\circle*{2}}
\put(19.2,30.4){\circle*{2}}
\put(19.2,46.4){\circle*{2}}
\put(19.2,62.4){\circle*{2}}
\put(19.2,78.4){\circle*{2}}
\put(19.2,110.4){\circle*{2}}
\put(19.2,94.4){\circle*{2}}
\put(19.2,126.4){\circle*{2}}
\put(35.2,14.4){\circle*{2}}
\put(35.2,30.4){\circle*{2}}
\put(35.2,46.4){\circle*{2}}
\put(35.2,62.4){\circle*{2}}
\put(35.2,78.4){\circle*{2}}
\put(35.2,110.4){\circle*{2}}
\put(35.2,94.4){\circle*{2}}
\put(35.2,126.4){\circle*{2}}
\put(51.2,14.4){\circle*{2}}
\put(51.2,30.4){\circle*{2}}
\put(51.2,46.4){\circle*{2}}
\put(51.2,62.4){\circle*{2}}
\put(51.2,78.4){\circle*{2}}
\put(51.2,110.4){\circle*{2}}
\put(51.2,94.4){\circle*{2}}
\put(51.2,126.4){\circle*{2}}
\put(67.2,14.4){\circle*{2}}
\put(99.2,14.4){\circle*{2}}
\put(67.2,30.4){\circle*{2}}
\put(99.2,30.4){\circle*{2}}
\put(67.2,46.4){\circle*{2}}
\put(99.2,46.4){\circle*{2}}
\put(67.2,62.4){\circle*{2}}
\put(99.2,62.4){\circle*{2}}
\put(67.2,78.4){\circle*{2}}
\put(67.2,110.4){\circle*{2}}
\put(99.2,78.4){\circle*{2}}
\put(99.2,110.4){\circle*{2}}
\put(67.2,94.4){\circle*{2}}
\put(67.2,126.4){\circle*{2}}
\put(99.2,94.4){\circle*{2}}
\put(99.2,126.4){\circle*{2}}
\put(83.2,14.4){\circle*{2}}
\put(115.2,14.4){\circle*{2}}
\put(83.2,30.4){\circle*{2}}
\put(115.2,30.4){\circle*{2}}
\put(83.2,46.4){\circle*{2}}
\put(115.2,46.4){\circle*{2}}
\put(83.2,62.4){\circle*{2}}
\put(115.2,62.4){\circle*{2}}
\put(83.2,78.4){\circle*{2}}
\put(83.2,110.4){\circle*{2}}
\put(115.2,78.4){\circle*{2}}
\put(115.2,110.4){\circle*{2}}
\put(83.2,94.4){\circle*{2}}
\put(83.2,126.4){\circle*{2}}
\put(115.2,94.4){\circle*{2}}
\put(115.2,126.4){\circle*{2}}
\put(12.8,1.6){\circle*{2}}
\put(12.8,17.6){\circle*{2}}
\put(12.8,33.6){\circle*{2}}
\put(12.8,49.6){\circle*{2}}
\put(12.8,65.6){\circle*{2}}
\put(12.8,97.6){\circle*{2}}
\put(12.8,81.6){\circle*{2}}
\put(12.8,113.6){\circle*{2}}
\put(28.8,1.6){\circle*{2}}
\put(28.8,17.6){\circle*{2}}
\put(28.8,33.6){\circle*{2}}
\put(28.8,49.6){\circle*{2}}
\put(28.8,65.6){\circle*{2}}
\put(28.8,97.6){\circle*{2}}
\put(28.8,81.6){\circle*{2}}
\put(28.8,113.6){\circle*{2}}
\put(44.8,1.6){\circle*{2}}
\put(44.8,17.6){\circle*{2}}
\put(44.8,33.6){\circle*{2}}
\put(44.8,49.6){\circle*{2}}
\put(44.8,65.6){\circle*{2}}
\put(44.8,97.6){\circle*{2}}
\put(44.8,81.6){\circle*{2}}
\put(44.8,113.6){\circle*{2}}
\put(60.8,1.6){\circle*{2}}
\put(92.8,1.6){\circle*{2}}
\put(60.8,17.6){\circle*{2}}
\put(92.8,17.6){\circle*{2}}
\put(60.8,33.6){\circle*{2}}
\put(92.8,33.6){\circle*{2}}
\put(60.8,49.6){\circle*{2}}
\put(92.8,49.6){\circle*{2}}
\put(60.8,65.6){\circle*{2}}
\put(60.8,97.6){\circle*{2}}
\put(92.8,65.6){\circle*{2}}
\put(92.8,97.6){\circle*{2}}
\put(60.8,81.6){\circle*{2}}
\put(60.8,113.6){\circle*{2}}
\put(92.8,81.6){\circle*{2}}
\put(92.8,113.6){\circle*{2}}
\put(76.8,1.6){\circle*{2}}
\put(108.8,1.6){\circle*{2}}
\put(76.8,17.6){\circle*{2}}
\put(108.8,17.6){\circle*{2}}
\put(76.8,33.6){\circle*{2}}
\put(108.8,33.6){\circle*{2}}
\put(76.8,49.6){\circle*{2}}
\put(108.8,49.6){\circle*{2}}
\put(76.8,65.6){\circle*{2}}
\put(76.8,97.6){\circle*{2}}
\put(108.8,65.6){\circle*{2}}
\put(108.8,97.6){\circle*{2}}
\put(76.8,81.6){\circle*{2}}
\put(76.8,113.6){\circle*{2}}
\put(108.8,81.6){\circle*{2}}
\put(108.8,113.6){\circle*{2}}
\put(92.8,1.6){\circle*{2}}
\put(124.8,1.6){\circle*{2}}
\put(92.8,17.6){\circle*{2}}
\put(124.8,17.6){\circle*{2}}
\put(92.8,33.6){\circle*{2}}
\put(124.8,33.6){\circle*{2}}
\put(92.8,49.6){\circle*{2}}
\put(124.8,49.6){\circle*{2}}
\put(92.8,65.6){\circle*{2}}
\put(92.8,97.6){\circle*{2}}
\put(124.8,65.6){\circle*{2}}
\put(124.8,97.6){\circle*{2}}
\put(92.8,81.6){\circle*{2}}
\put(92.8,113.6){\circle*{2}}
\put(124.8,81.6){\circle*{2}}
\put(124.8,113.6){\circle*{2}}
\put(9.6,11.2){\circle*{2}}
\put(9.6,27.2){\circle*{2}}
\put(9.6,43.2){\circle*{2}}
\put(9.6,59.2){\circle*{2}}
\put(9.6,75.2){\circle*{2}}
\put(9.6,107.2){\circle*{2}}
\put(9.6,91.2){\circle*{2}}
\put(9.6,123.2){\circle*{2}}
\put(25.6,11.2){\circle*{2}}
\put(25.6,27.2){\circle*{2}}
\put(25.6,43.2){\circle*{2}}
\put(25.6,59.2){\circle*{2}}
\put(25.6,75.2){\circle*{2}}
\put(25.6,107.2){\circle*{2}}
\put(25.6,91.2){\circle*{2}}
\put(25.6,123.2){\circle*{2}}
\put(41.6,11.2){\circle*{2}}
\put(41.6,27.2){\circle*{2}}
\put(41.6,43.2){\circle*{2}}
\put(41.6,59.2){\circle*{2}}
\put(41.6,75.2){\circle*{2}}
\put(41.6,107.2){\circle*{2}}
\put(41.6,91.2){\circle*{2}}
\put(41.6,123.2){\circle*{2}}
\put(57.6,11.2){\circle*{2}}
\put(57.6,27.2){\circle*{2}}
\put(57.6,43.2){\circle*{2}}
\put(57.6,59.2){\circle*{2}}
\put(57.6,75.2){\circle*{2}}
\put(57.6,107.2){\circle*{2}}
\put(57.6,91.2){\circle*{2}}
\put(57.6,123.2){\circle*{2}}
\put(73.6,11.2){\circle*{2}}
\put(105.6,11.2){\circle*{2}}
\put(73.6,27.2){\circle*{2}}
\put(105.6,27.2){\circle*{2}}
\put(73.6,43.2){\circle*{2}}
\put(105.6,43.2){\circle*{2}}
\put(73.6,59.2){\circle*{2}}
\put(105.6,59.2){\circle*{2}}
\put(73.6,75.2){\circle*{2}}
\put(73.6,107.2){\circle*{2}}
\put(105.6,75.2){\circle*{2}}
\put(105.6,107.2){\circle*{2}}
\put(73.6,91.2){\circle*{2}}
\put(73.6,123.2){\circle*{2}}
\put(105.6,91.2){\circle*{2}}
\put(105.6,123.2){\circle*{2}}
\put(89.6,11.2){\circle*{2}}
\put(121.6,11.2){\circle*{2}}
\put(89.6,27.2){\circle*{2}}
\put(121.6,27.2){\circle*{2}}
\put(89.6,43.2){\circle*{2}}
\put(121.6,43.2){\circle*{2}}
\put(89.6,59.2){\circle*{2}}
\put(121.6,59.2){\circle*{2}}
\put(89.6,75.2){\circle*{2}}
\put(89.6,107.2){\circle*{2}}
\put(121.6,75.2){\circle*{2}}
\put(121.6,107.2){\circle*{2}}
\put(89.6,91.2){\circle*{2}}
\put(89.6,123.2){\circle*{2}}
\put(121.6,91.2){\circle*{2}}
\put(121.6,123.2){\circle*{2}}
\put(16,104){\line(2,-1){16}}
\put(32,104){\line(2,-1){16}}
\put(48,104){\line(2,-1){16}}
\put(64,104){\line(2,-1){16}}
\put(80,104){\line(2,-1){16}}
\put(96,104){\line(2,-1){16}}
\end{picture}
